A minimal base or a direct base? That is the question!

In this paper we revisit the problem of computing the closure of a set of attributes given a basis of dependencies or implications. This problem is of main interest in logics, in the relational database model, in lattice theory, and in Formal Concept Analysis as well. A basis of dependencies may have different characteristics, among which being ``minimal'', e.g., the Duquenne-Guigues Basis, or being ``direct'', e.g., the the Canonical Basis and the D-basis. Here we propose an extensive and experimental study of the impacts of minimality and directness on the closure algorithms. The results of the experiments performed on real and synthetic datasets are analyzed in depth, and suggest a different and fresh look at computing the closure of a set of attributes w.r.t. a basis of dependencies. This paper has been submitted to the International Journal of Approximate Reasoning.

==> (inline-0) <==
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Processed Dependencies}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
abalone & 9  & 54 & 1,113,556.04  & \textbf{525,225.74}  & \textbf{525,225.74}  & 54 & 1,113,556.04  & 750,176.85  & 750,176.85  & 40 & 947,103.83  & 947,103.83  & 947,103.83 \\ 
\hline 
glass & 10  & 43 & 1,151,997.54  & \textbf{566,797.07}  & \textbf{566,797.07}  & 43 & 1,151,997.54  & 816,795.43  & 816,795.43  & 32 & 939,873.76  & 939,873.76  & 939,873.76 \\ 
\hline 
page-blocks & 10  & 80 & 1,867,705.26  & 955,963.98  & 955,963.98  & 80 & 1,867,705.26  & 1,205,925.99  & 1,205,925.99  & 34 & \textbf{899,487.21}  & \textbf{899,487.21}  & \textbf{899,487.21} \\ 
\hline 
flights 20 500k & 12  & 42 & 783,985.25  & \textbf{565,266.00}  & \textbf{565,266.00}  & 30 & 577,850.04  & 738,738.73  & 738,738.73  & 28 & 568,534.11  & 568,534.11  & 568,534.11 \\ 
\hline 
atom sites & 12  & 79 & 1,174,221.89  & 976,250.03  & 976,250.03  & 79 & 1,174,221.89  & 1,276,199.38  & 1,276,199.38  & 55 & \textbf{886,779.01}  & \textbf{886,779.01}  & \textbf{886,779.01} \\ 
\hline 
bridges & 12  & 87 & 1,936,568.51  & \textbf{873,481.47}  & \textbf{873,481.47}  & 87 & 1,936,568.51  & 1,186,976.12  & 1,186,976.12  & 62 & 1,411,123.26  & 1,411,123.26  & 1,411,123.26 \\ 
\hline 
wine & 14  & 159 & 5,895,466.19  & \textbf{2,206,469.88}  & \textbf{2,206,469.88}  & 159 & 5,895,466.19  & 2,556,459.39  & 2,556,459.39  & 131 & 5,249,889.17  & 5,249,889.17  & 5,249,889.17 \\ 
\hline 
tax & 15  & 126 & 2,747,752.89  & \textbf{1,250,848.31}  & \textbf{1,250,848.31}  & 108 & 2,352,995.77  & 1,438,317.17  & 1,438,317.17  & 82 & 1,846,193.18  & 1,846,193.18  & 1,846,193.18 \\ 
\hline 
pen-recognition & 17  & 9313 & 216,698,684.31  & \textbf{63,320,180.72}  & \textbf{63,320,180.72}  & 9313 & 216,698,684.31  & 63,745,194.38  & 63,745,194.38  & 6418 & 163,593,432.70  & 163,593,432.70  & 163,593,432.70 \\ 
\hline 
ncvoter-1m-19 & 18  & 297 & 5,737,749.33  & \textbf{2,530,861.03}  & \textbf{2,530,861.03}  & 297 & 5,737,749.33  & 2,955,991.49  & 2,955,991.49  & 246 & 5,152,175.68  & 5,152,175.68  & 5,152,175.68 \\ 
\hline 
zoo & 18  & 249 & 6,121,198.12  & \textbf{2,072,268.12}  & \textbf{2,072,268.12}  & 248 & 6,094,450.81  & 6,333,370.61  & 6,333,370.61  & 143 & 3,614,287.10  & 3,614,287.10  & 3,614,287.10 \\ 
\hline 
flight 1k 30c & 19  & 923 & 25,104,538.81  & 9,727,165.12  & 9,727,165.12  & 615 & 16,752,143.66  & \textbf{8,399,970.82}  & \textbf{8,399,970.82}  & 386 & 11,277,985.07  & 11,277,985.07  & 11,277,985.07 \\ 
\hline 
hepatitis & 20  & 5372 & 133,332,429.87  & \textbf{41,071,218.13}  & \textbf{41,071,218.13}  & 5372 & 133,332,429.87  & 41,570,950.87  & 41,570,950.87  & 2191 & 56,730,368.46  & 56,730,368.46  & 56,730,368.46 \\ 
\hline 
soybean-small & 21  & 3157 & 50,069,603.88  & 25,675,869.80  & 25,675,869.80  & 2542 & 40,525,590.75  & 23,320,129.30  & 23,320,129.30  & 411 & \textbf{7,759,478.38}  & \textbf{7,759,478.38}  & \textbf{7,759,478.38} \\ 
\hline 
mushroom & 22  & 3067 & 31,679,890.32  & 22,736,343.37  & 22,736,343.37  & 3067 & 31,679,890.32  & 23,286,303.69  & 23,286,303.69  & 1508 & \textbf{17,206,375.64}  & \textbf{17,206,375.64}  & \textbf{17,206,375.64} \\ 
\hline 
fd-reduced-1k-30 & 26  & 322 & 14,102,575.84  & 5,426,205.35  & 5,426,205.35  & 235 & 10,216,618.27  & \textbf{4,747,030.51}  & \textbf{4,747,030.51}  & 235 & 10,822,115.89  & 10,822,115.89  & 10,822,115.89 \\ 
\hline 
fd-reduced-250k-30 & 26  & 2439 & 102,878,809.72  & 30,850,552.52  & 30,850,552.52  & 1545 & 64,898,676.15  & \textbf{21,424,431.33}  & \textbf{21,424,431.33}  & 1545 & 68,186,400.38  & 68,186,400.38  & 68,186,400.38 \\ 
\hline 
automobile & 26  & 2676 & 62,360,815.13  & 26,554,788.63  & 26,554,788.63  & 2582 & 60,107,116.69  & \textbf{26,239,860.02}  & \textbf{26,239,860.02}  & 1350 & 35,121,106.84  & 35,121,106.84  & 35,121,106.84 \\ 
\hline 
anneal & 32  & 1265 & 9,485,079.09  & 7,469,790.07  & 7,469,790.07  & 1262 & 9,462,815.98  & 8,204,620.99  & 8,204,620.99  & 791 & \textbf{6,637,983.62}  & \textbf{6,637,983.62}  & \textbf{6,637,983.62} \\ 
\hline 
\hline 
\hline 
Average  & 17.84 & 1,565.79 & 35,486,454.10 & 12,913,449.75 & 12,913,449.75 & 1,458.84 & 32,188,238.28 & 12,641,970.69 & 12,641,970.69 & 825.68 & 20,992,141.75 & 20,992,141.75 & 20,992,141.75\\ 
\hline 
\end{tabular}
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Processed Attributes}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
abalone & 9  & 54 & 2,227,112.08  & \textbf{525,225.74}  & \textbf{525,225.74}  & 54 & 2,227,112.08  & 750,176.85  & 750,176.85  & 40 & 1,894,207.66  & 2,841,311.49  & 947,103.83 \\ 
\hline 
glass & 10  & 43 & 2,303,995.08  & \textbf{566,797.07}  & \textbf{566,797.07}  & 43 & 2,303,995.08  & 816,795.43  & 816,795.43  & 32 & 1,879,747.52  & 2,819,621.28  & 939,873.76 \\ 
\hline 
page-blocks & 10  & 80 & 3,735,410.52  & 955,963.98  & 955,963.98  & 80 & 3,735,410.52  & 1,205,925.99  & 1,205,925.99  & 34 & 1,798,974.42  & 2,698,461.63  & \textbf{899,487.21} \\ 
\hline 
flights 20 500k & 12  & 42 & 1,567,970.50  & \textbf{565,266.00}  & \textbf{565,266.00}  & 30 & 1,155,700.08  & 738,738.73  & 738,738.73  & 28 & 1,137,068.22  & 1,705,602.33  & 568,534.11 \\ 
\hline 
atom sites & 12  & 79 & 2,348,443.78  & 976,250.03  & 976,250.03  & 79 & 2,348,443.78  & 1,276,199.38  & 1,276,199.38  & 55 & 1,773,558.02  & 2,660,337.03  & \textbf{886,779.01} \\ 
\hline 
bridges & 12  & 87 & 3,873,137.02  & \textbf{873,481.47}  & \textbf{873,481.47}  & 87 & 3,873,137.02  & 1,186,976.12  & 1,186,976.12  & 62 & 2,822,246.52  & 4,233,369.78  & 1,411,123.26 \\ 
\hline 
wine & 14  & 159 & 11,790,932.38  & \textbf{2,206,469.88}  & \textbf{2,206,469.88}  & 159 & 11,790,932.38  & 2,556,459.39  & 2,556,459.39  & 131 & 10,499,778.34  & 15,749,667.51  & 5,249,889.17 \\ 
\hline 
tax & 15  & 126 & 5,495,505.78  & \textbf{1,250,848.31}  & \textbf{1,250,848.31}  & 108 & 4,705,991.54  & 1,438,317.17  & 1,438,317.17  & 82 & 3,692,386.36  & 5,538,579.54  & 1,846,193.18 \\ 
\hline 
pen-recognition & 17  & 9313 & 433,397,368.62  & \textbf{63,320,180.72}  & \textbf{63,320,180.72}  & 9313 & 433,397,368.62  & 63,745,194.38  & 63,745,194.38  & 6418 & 327,186,865.40  & 490,780,298.10  & 163,593,432.70 \\ 
\hline 
ncvoter-1m-19 & 18  & 297 & 11,475,498.66  & \textbf{2,530,861.03}  & \textbf{2,530,861.03}  & 297 & 11,475,498.66  & 2,955,991.49  & 2,955,991.49  & 246 & 10,304,351.36  & 15,456,527.04  & 5,152,175.68 \\ 
\hline 
zoo & 18  & 249 & 12,242,396.24  & \textbf{2,072,268.12}  & \textbf{2,072,268.12}  & 248 & 12,188,901.62  & 6,333,370.61  & 6,333,370.61  & 143 & 7,228,574.20  & 10,842,861.30  & 3,614,287.10 \\ 
\hline 
flight 1k 30c & 19  & 923 & 50,209,077.62  & 9,727,165.12  & 9,727,165.12  & 615 & 33,504,287.32  & \textbf{8,399,970.82}  & \textbf{8,399,970.82}  & 386 & 22,555,970.14  & 33,833,955.21  & 11,277,985.07 \\ 
\hline 
hepatitis & 20  & 5372 & 266,664,859.74  & \textbf{41,071,218.13}  & \textbf{41,071,218.13}  & 5372 & 266,664,859.74  & 41,570,950.87  & 41,570,950.87  & 2191 & 113,460,736.92  & 170,191,105.38  & 56,730,368.46 \\ 
\hline 
soybean-small & 21  & 3157 & 100,139,207.76  & 25,675,869.80  & 25,675,869.80  & 2542 & 81,051,181.50  & 23,320,129.30  & 23,320,129.30  & 411 & 15,518,956.76  & 23,278,435.14  & \textbf{7,759,478.38} \\ 
\hline 
mushroom & 22  & 3067 & 63,359,780.64  & 22,736,343.37  & 22,736,343.37  & 3067 & 63,359,780.64  & 23,286,303.69  & 23,286,303.69  & 1508 & 34,412,751.28  & 51,619,126.92  & \textbf{17,206,375.64} \\ 
\hline 
fd-reduced-1k-30 & 26  & 322 & 28,205,151.68  & 5,426,205.35  & 5,426,205.35  & 235 & 20,433,236.54  & \textbf{4,747,030.51}  & \textbf{4,747,030.51}  & 235 & 21,644,231.78  & 32,466,347.67  & 10,822,115.89 \\ 
\hline 
fd-reduced-250k-30 & 26  & 2439 & 205,757,619.44  & 30,850,552.52  & 30,850,552.52  & 1545 & 129,797,352.30  & \textbf{21,424,431.33}  & \textbf{21,424,431.33}  & 1545 & 136,372,800.76  & 204,559,201.14  & 68,186,400.38 \\ 
\hline 
automobile & 26  & 2676 & 124,721,630.26  & 26,554,788.63  & 26,554,788.63  & 2582 & 120,214,233.38  & \textbf{26,239,860.02}  & \textbf{26,239,860.02}  & 1350 & 70,242,213.68  & 105,363,320.52  & 35,121,106.84 \\ 
\hline 
anneal & 32  & 1265 & 18,970,158.18  & 7,469,790.07  & 7,469,790.07  & 1262 & 18,925,631.96  & 8,204,620.99  & 8,204,620.99  & 791 & 13,275,967.24  & 19,913,950.86  & \textbf{6,637,983.62} \\ 
\hline 
\hline 
\hline 
Average  & 17.84 & 1,565.79 & 70,972,908.21 & 12,913,449.75 & 12,913,449.75 & 1,458.84 & 64,376,476.57 & 12,641,970.69 & 12,641,970.69 & 825.68 & 41,984,283.50 & 62,976,425.26 & 20,992,141.75\\ 
\hline 
\end{tabular}
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Running Time (milliseconds)}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
abalone & 9  & 54 & 87.41  & 95.88  & \textbf{64.01}  & 54 & 87.15  & 100.82  & 69.50  & 40 & 78.25  & 233.76  & 93.18 \\ 
\hline 
glass & 10  & 43 & 89.55  & 90.87  & \textbf{61.17}  & 43 & 89.35  & 95.28  & 66.80  & 32 & 79.50  & 234.96  & 97.13 \\ 
\hline 
page-blocks & 10  & 80 & 147.94  & 154.29  & 102.48  & 80 & 147.59  & 158.80  & 108.67  & 34 & \textbf{81.97}  & 229.30  & 101.23 \\ 
\hline 
flights 20 500k & 12  & 42 & 66.46  & 91.45  & 60.88  & 30 & \textbf{49.33}  & 77.90  & 53.69  & 28 & 57.57  & 155.25  & 76.67 \\ 
\hline 
atom sites & 12  & 79 & 108.75  & 155.47  & 103.56  & 79 & 109.10  & 161.46  & 109.79  & 55 & \textbf{98.88}  & 247.16  & 123.32 \\ 
\hline 
bridges & 12  & 87 & 152.03  & 157.79  & \textbf{103.37}  & 87 & 151.86  & 166.26  & 110.29  & 62 & 125.39  & 363.48  & 158.52 \\ 
\hline 
wine & 14  & 159 & 423.42  & 322.16  & \textbf{215.55}  & 159 & 424.45  & 324.46  & 227.10  & 131 & 404.25  & 1,218.71  & 432.32 \\ 
\hline 
tax & 15  & 126 & 223.69  & 236.13  & 151.29  & 108 & 190.38  & 210.65  & \textbf{138.06}  & 82 & 169.44  & 483.68  & 224.62 \\ 
\hline 
pen-recognition & 17  & 9313 & 24,106.95  & 19,231.10  & \textbf{10,370.97}  & 9313 & 21,298.95  & 19,278.51  & 10,409.98  & 6418 & 19,232.96  & 43,230.92  & 16,754.04 \\ 
\hline 
ncvoter-1m-19 & 18  & 297 & 470.11  & 507.81  & \textbf{330.26}  & 297 & 471.25  & 510.99  & 337.77  & 246 & 504.24  & 1,373.86  & 637.56 \\ 
\hline 
zoo & 18  & 249 & 489.18  & 439.02  & \textbf{278.76}  & 248 & 487.04  & 762.28  & 493.40  & 143 & 315.21  & 920.79  & 385.62 \\ 
\hline 
flight 1k 30c & 19  & 923 & 1,939.96  & 1,660.36  & 1,231.41  & 615 & 1,259.61  & 1,202.10  & \textbf{836.50}  & 386 & 1,003.63  & 2,696.71  & 1,245.72 \\ 
\hline 
hepatitis & 20  & 5372 & 16,800.33  & 16,374.89  & 6,815.55  & 5372 & 16,206.64  & 14,444.27  & 7,028.63  & 2191 & \textbf{6,626.68}  & 15,453.25  & 6,895.81 \\ 
\hline 
soybean-small & 21  & 3157 & 7,857.16  & 8,527.87  & 4,292.19  & 2542 & 4,839.38  & 5,386.52  & 3,393.41  & 411 & \textbf{1,544.57}  & 3,026.82  & 1,745.37 \\ 
\hline 
mushroom & 22  & 3067 & 4,682.12  & 5,809.19  & 3,575.84  & 3067 & 4,648.71  & 5,802.31  & 3,629.75  & 1508 & \textbf{3,011.81}  & 5,863.08  & 3,158.10 \\ 
\hline 
fd-reduced-1k-30 & 26  & 322 & 980.94  & 687.15  & 482.81  & 235 & 714.35  & 548.75  & \textbf{391.80}  & 235 & 802.92  & 2,398.93  & 839.03 \\ 
\hline 
fd-reduced-250k-30 & 26  & 2439 & 8,185.99  & 5,306.59  & 3,455.33  & 1545 & 8,130.60  & 5,546.38  & \textbf{2,859.20}  & 1545 & 8,452.11  & 16,254.68  & 7,694.02 \\ 
\hline 
automobile & 26  & 2676 & 7,019.34  & 8,007.13  & 3,990.36  & 2582 & 5,838.11  & 5,317.88  & \textbf{3,428.51}  & 1350 & 4,013.39  & 9,722.50  & 5,140.72 \\ 
\hline 
anneal & 32  & 1265 & 1,225.89  & 2,326.45  & 1,543.18  & 1262 & 1,240.13  & 2,365.48  & 1,564.35  & 791 & \textbf{1,141.70}  & 2,608.20  & 1,751.49 \\ 
\hline 
\hline 
\hline 
Average  & 17.84 & 1,565.79 & 3,950.38 & 3,693.77 & 1,959.42 & 1,458.84 & 3,493.89 & 3,287.43 & 1,855.64 & 825.68 & 2,512.87 & 5,616.63 & 2,502.87\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{abalone} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,113,556 & 2,227,112 & \textbf{50,000} & 2,700,000 & 87.41 & 54 & 9 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{525,226} & \textbf{525,226} & 224,951 & 5,848,664 & 95.88 & 54 & 9 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{525,226} & \textbf{525,226} & \textbf{50,000} & \textbf{525,226} & \textbf{64.01} & 54 & 9 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,113,556 & 2,227,112 & \textbf{50,000} & 2,700,000 & 87.15 & 54 & 9 \\ \cline{3-10} 
 &  & Linclosure (dir) & 750,177 & 750,177 & 224,951 & 5,848,664 & 100.82 & 54 & 9 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 750,177 & 750,177 & \textbf{50,000} & \textbf{525,226} & 69.50 & 54 & 9 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 947,104 & 1,894,208 & 91,874 & 2,256,231 & 78.25 & 40 & 9 \\ \cline{3-10} 
 &  & Linclosure & 947,104 & 2,841,311 & 272,193 & 5,157,484 & 233.76 & 40 & 9 \\ \cline{3-10} 
 &  & WildsClosure & 947,104 & 947,104 & 97,246 & 947,104 & 93.18 & 40 & 9 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{glass} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,151,998 & 2,303,995 & \textbf{50,000} & 2,150,000 & 89.55 & 43 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{566,797} & \textbf{566,797} & 249,998 & 3,199,933 & 90.87 & 43 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{566,797} & \textbf{566,797} & \textbf{50,000} & \textbf{566,797} & \textbf{61.17} & 43 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,151,998 & 2,303,995 & \textbf{50,000} & 2,150,000 & 89.35 & 43 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & 816,795 & 816,795 & 249,998 & 3,199,933 & 95.28 & 43 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 816,795 & 816,795 & \textbf{50,000} & \textbf{566,797} & 66.80 & 43 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 939,874 & 1,879,748 & 101,125 & 1,942,599 & 79.50 & 32 & 10 \\ \cline{3-10} 
 &  & Linclosure & 939,874 & 2,819,621 & 347,015 & 3,647,272 & 234.96 & 32 & 10 \\ \cline{3-10} 
 &  & WildsClosure & 939,874 & 939,874 & 116,637 & 939,874 & 97.13 & 32 & 10 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{page-blocks} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,867,705 & 3,735,411 & \textbf{50,000} & 4,000,000 & 147.94 & 80 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & 955,964 & 955,964 & 249,962 & 6,724,115 & 154.29 & 80 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 955,964 & 955,964 & \textbf{50,000} & 955,964 & 102.48 & 80 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,867,705 & 3,735,411 & \textbf{50,000} & 4,000,000 & 147.59 & 80 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,205,926 & 1,205,926 & 249,962 & 6,724,115 & 158.80 & 80 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,205,926 & 1,205,926 & \textbf{50,000} & 955,964 & 108.67 & 80 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{899,487} & 1,798,974 & 109,762 & 2,357,352 & \textbf{81.97} & 34 & 10 \\ \cline{3-10} 
 &  & Linclosure & \textbf{899,487} & 2,698,462 & 323,671 & 3,030,209 & 229.30 & 34 & 10 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{899,487} & \textbf{899,487} & 119,422 & \textbf{899,487} & 101.23 & 34 & 10 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{flights 20 500k} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 783,985 & 1,567,970 & \textbf{50,000} & 2,100,000 & 66.46 & 42 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{565,266} & \textbf{565,266} & 300,127 & 3,101,143 & 91.45 & 42 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{565,266} & \textbf{565,266} & \textbf{50,000} & 565,266 & 60.88 & 42 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 577,850 & 1,155,700 & \textbf{50,000} & 1,500,000 & \textbf{49.33} & 30 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 738,739 & 738,739 & 328,989 & 2,256,833 & 77.90 & 30 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 738,739 & 738,739 & \textbf{50,000} & \textbf{438,612} & 53.69 & 30 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 568,534 & 1,137,068 & 103,833 & 2,129,684 & 57.57 & 28 & 12 \\ \cline{3-10} 
 &  & Linclosure & 568,534 & 1,705,602 & 369,307 & 2,639,424 & 155.25 & 28 & 12 \\ \cline{3-10} 
 &  & WildsClosure & 568,534 & 568,534 & 121,720 & 568,534 & 76.67 & 28 & 12 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{atom sites} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,174,222 & 2,348,444 & \textbf{50,000} & 3,950,000 & 108.75 & 79 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 976,250 & 976,250 & 299,949 & 6,248,684 & 155.47 & 79 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 976,250 & 976,250 & \textbf{50,000} & 976,250 & 103.56 & 79 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,174,222 & 2,348,444 & \textbf{50,000} & 3,950,000 & 109.10 & 79 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,276,199 & 1,276,199 & 299,949 & 6,248,684 & 161.46 & 79 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,276,199 & 1,276,199 & \textbf{50,000} & 976,250 & 109.79 & 79 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{886,779} & 1,773,558 & 93,132 & 4,080,250 & \textbf{98.88} & 55 & 12 \\ \cline{3-10} 
 &  & Linclosure & \textbf{886,779} & 2,660,337 & 342,541 & 5,171,052 & 247.16 & 55 & 12 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{886,779} & \textbf{886,779} & 109,109 & \textbf{886,779} & 123.32 & 55 & 12 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{bridges} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,936,569 & 3,873,137 & \textbf{50,000} & 4,350,000 & 152.03 & 87 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{873,481} & \textbf{873,481} & 300,148 & 9,404,449 & 157.79 & 87 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{873,481} & \textbf{873,481} & \textbf{50,000} & \textbf{873,481} & \textbf{103.37} & 87 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,936,569 & 3,873,137 & \textbf{50,000} & 4,350,000 & 151.86 & 87 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,186,976 & 1,186,976 & 308,394 & 9,626,834 & 166.26 & 87 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,186,976 & 1,186,976 & \textbf{50,000} & 886,828 & 110.29 & 87 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 1,411,123 & 2,822,247 & 94,456 & 4,010,708 & 125.39 & 62 & 12 \\ \cline{3-10} 
 &  & Linclosure & 1,411,123 & 4,233,370 & 373,908 & 9,426,666 & 363.48 & 62 & 12 \\ \cline{3-10} 
 &  & WildsClosure & 1,411,123 & 1,411,123 & 116,016 & 1,411,123 & 158.52 & 62 & 12 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{wine} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 5,895,466 & 11,790,932 & \textbf{50,000} & 7,950,000 & 423.42 & 159 & 14 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{2,206,470} & \textbf{2,206,470} & 349,990 & 10,724,908 & 322.16 & 159 & 14 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{2,206,470} & \textbf{2,206,470} & \textbf{50,000} & \textbf{2,206,470} & \textbf{215.55} & 159 & 14 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,895,466 & 11,790,932 & \textbf{50,000} & 7,950,000 & 424.45 & 159 & 14 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,556,459 & 2,556,459 & 349,990 & 10,724,908 & 324.46 & 159 & 14 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,556,459 & 2,556,459 & \textbf{50,000} & \textbf{2,206,470} & 227.10 & 159 & 14 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 5,249,889 & 10,499,778 & 114,763 & 7,180,702 & 404.25 & 131 & 14 \\ \cline{3-10} 
 &  & Linclosure & 5,249,889 & 15,749,668 & 572,293 & 16,327,903 & 1,218.71 & 131 & 14 \\ \cline{3-10} 
 &  & WildsClosure & 5,249,889 & 5,249,889 & 129,076 & 5,249,889 & 432.32 & 131 & 14 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{tax} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 2,747,753 & 5,495,506 & \textbf{50,000} & 6,300,000 & 223.69 & 126 & 15 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{1,250,848} & \textbf{1,250,848} & 374,853 & 14,594,263 & 236.13 & 126 & 15 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{1,250,848} & \textbf{1,250,848} & \textbf{50,000} & 1,250,848 & 151.29 & 126 & 15 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 2,352,996 & 4,705,992 & \textbf{50,000} & 5,400,000 & 190.38 & 108 & 15 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,438,317 & 1,438,317 & 403,708 & 13,866,019 & 210.65 & 108 & 15 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,438,317 & 1,438,317 & \textbf{50,000} & \textbf{1,063,464} & \textbf{138.06} & 108 & 15 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 1,846,193 & 3,692,386 & 107,763 & 5,812,475 & 169.44 & 82 & 15 \\ \cline{3-10} 
 &  & Linclosure & 1,846,193 & 5,538,580 & 485,764 & 15,406,238 & 483.68 & 82 & 15 \\ \cline{3-10} 
 &  & WildsClosure & 1,846,193 & 1,846,193 & 130,978 & 1,846,193 & 224.62 & 82 & 15 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{pen-recognition} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 216,698,684 & 433,397,369 & \textbf{50,000} & 465,650,000 & 24,106.95 & 9313 & 17 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{63,320,181} & \textbf{63,320,181} & 425,014 & 1,540,006,601 & 19,231.10 & 9313 & 17 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{63,320,181} & \textbf{63,320,181} & \textbf{50,000} & \textbf{63,320,181} & \textbf{10,370.97} & 9313 & 17 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 216,698,684 & 433,397,369 & \textbf{50,000} & 465,650,000 & 21,298.95 & 9313 & 17 \\ \cline{3-10} 
 &  & Linclosure (dir) & 63,745,194 & 63,745,194 & 425,014 & 1,540,006,601 & 19,278.51 & 9313 & 17 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 63,745,194 & 63,745,194 & \textbf{50,000} & \textbf{63,320,181} & 10,409.98 & 9313 & 17 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 163,593,433 & 327,186,865 & 106,301 & 403,186,825 & 19,232.96 & 6418 & 17 \\ \cline{3-10} 
 &  & Linclosure & 163,593,433 & 490,780,298 & 543,231 & 1,412,677,527 & 43,230.92 & 6418 & 17 \\ \cline{3-10} 
 &  & WildsClosure & 163,593,433 & 163,593,433 & 111,971 & 163,593,433 & 16,754.04 & 6418 & 17 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{ncvoter-1m-19} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 5,737,749 & 11,475,499 & \textbf{50,000} & 14,850,000 & 470.11 & 297 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{2,530,861} & \textbf{2,530,861} & 450,159 & 41,312,288 & 507.81 & 297 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{2,530,861} & \textbf{2,530,861} & \textbf{50,000} & 2,530,861 & \textbf{330.26} & 297 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,737,749 & 11,475,499 & \textbf{50,000} & 14,850,000 & 471.25 & 297 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,955,991 & 2,955,991 & 458,413 & 41,287,260 & 510.99 & 297 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,955,991 & 2,955,991 & \textbf{50,000} & \textbf{2,505,833} & 337.77 & 297 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 5,152,176 & 10,304,351 & 109,123 & 19,030,780 & 504.24 & 246 & 18 \\ \cline{3-10} 
 &  & Linclosure & 5,152,176 & 15,456,527 & 555,485 & 56,035,441 & 1,373.86 & 246 & 18 \\ \cline{3-10} 
 &  & WildsClosure & 5,152,176 & 5,152,176 & 132,598 & 5,152,176 & 637.56 & 246 & 18 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{zoo} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 6,121,198 & 12,242,396 & \textbf{50,000} & 12,450,000 & 489.18 & 249 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{2,072,268} & \textbf{2,072,268} & 449,950 & 34,344,508 & 439.02 & 249 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{2,072,268} & \textbf{2,072,268} & \textbf{50,000} & \textbf{2,072,268} & \textbf{278.76} & 249 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 6,094,451 & 12,188,902 & \textbf{50,000} & 12,400,000 & 487.04 & 248 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,333,371 & 6,333,371 & 594,436 & 45,671,320 & 762.28 & 248 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,333,371 & 6,333,371 & \textbf{50,000} & 5,883,421 & 493.40 & 248 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 3,614,287 & 7,228,574 & 92,828 & 9,492,738 & 315.21 & 143 & 18 \\ \cline{3-10} 
 &  & Linclosure & 3,614,287 & 10,842,861 & 605,281 & 27,368,041 & 920.79 & 143 & 18 \\ \cline{3-10} 
 &  & WildsClosure & 3,614,287 & 3,614,287 & 120,591 & 3,614,287 & 385.62 & 143 & 18 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{flight 1k 30c} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 25,104,539 & 50,209,078 & \textbf{50,000} & 46,150,000 & 1,939.96 & 923 & 19 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,727,165 & 9,727,165 & 475,257 & 93,217,850 & 1,660.36 & 923 & 19 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,727,165 & 9,727,165 & \textbf{50,000} & 9,727,165 & 1,231.41 & 923 & 19 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 16,752,144 & 33,504,287 & \textbf{50,000} & 30,750,000 & 1,259.61 & 615 & 19 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{8,399,971} & \textbf{8,399,971} & 541,220 & 69,700,527 & 1,202.10 & 615 & 19 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{8,399,971} & \textbf{8,399,971} & \textbf{50,000} & \textbf{7,924,714} & \textbf{836.50} & 615 & 19 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 11,277,985 & 22,555,970 & 126,959 & 30,677,183 & 1,003.63 & 386 & 19 \\ \cline{3-10} 
 &  & Linclosure & 11,277,985 & 33,833,955 & 691,543 & 90,923,778 & 2,696.71 & 386 & 19 \\ \cline{3-10} 
 &  & WildsClosure & 11,277,985 & 11,277,985 & 162,148 & 11,277,985 & 1,245.72 & 386 & 19 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{hepatitis} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 133,332,430 & 266,664,860 & \textbf{50,000} & 268,600,000 & 16,800.33 & 5372 & 20 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{41,071,218} & \textbf{41,071,218} & 499,733 & 791,475,447 & 16,374.89 & 5372 & 20 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{41,071,218} & \textbf{41,071,218} & \textbf{50,000} & \textbf{41,071,218} & 6,815.55 & 5372 & 20 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 133,332,430 & 266,664,860 & \textbf{50,000} & 268,600,000 & 16,206.64 & 5372 & 20 \\ \cline{3-10} 
 &  & Linclosure (dir) & 41,570,951 & 41,570,951 & 499,733 & 791,475,447 & 14,444.27 & 5372 & 20 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 41,570,951 & 41,570,951 & \textbf{50,000} & \textbf{41,071,218} & 7,028.63 & 5372 & 20 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 56,730,368 & 113,460,737 & 114,550 & 155,929,003 & \textbf{6,626.68} & 2191 & 20 \\ \cline{3-10} 
 &  & Linclosure & 56,730,368 & 170,191,105 & 668,964 & 475,127,984 & 15,453.25 & 2191 & 20 \\ \cline{3-10} 
 &  & WildsClosure & 56,730,368 & 56,730,368 & 141,380 & 56,730,368 & 6,895.81 & 2191 & 20 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{soybean-small} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 50,069,604 & 100,139,208 & \textbf{50,000} & 157,850,000 & 7,857.16 & 3157 & 21 \\ \cline{3-10} 
 &  & Linclosure (dir) & 25,675,870 & 25,675,870 & 525,062 & 438,589,710 & 8,527.87 & 3157 & 21 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 25,675,870 & 25,675,870 & \textbf{50,000} & 25,675,870 & 4,292.19 & 3157 & 21 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 40,525,591 & 81,051,182 & \textbf{50,000} & 127,100,000 & 4,839.38 & 2542 & 21 \\ \cline{3-10} 
 &  & Linclosure (dir) & 23,320,129 & 23,320,129 & 566,312 & 373,061,395 & 5,386.52 & 2542 & 21 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 23,320,129 & 23,320,129 & \textbf{50,000} & 22,795,067 & 3,393.41 & 2542 & 21 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{7,759,478} & 15,518,957 & 127,554 & 39,746,740 & \textbf{1,544.57} & 411 & 21 \\ \cline{3-10} 
 &  & Linclosure & \textbf{7,759,478} & 23,278,435 & 677,287 & 84,366,573 & 3,026.82 & 411 & 21 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{7,759,478} & \textbf{7,759,478} & 158,645 & \textbf{7,759,478} & 1,745.37 & 411 & 21 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{mushroom} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 31,679,890 & 63,359,781 & \textbf{50,000} & 153,350,000 & 4,682.12 & 3067 & 22 \\ \cline{3-10} 
 &  & Linclosure (dir) & 22,736,343 & 22,736,343 & 549,960 & 464,553,466 & 5,809.19 & 3067 & 22 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 22,736,343 & 22,736,343 & \textbf{50,000} & 22,736,343 & 3,575.84 & 3067 & 22 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 31,679,890 & 63,359,781 & \textbf{50,000} & 153,350,000 & 4,648.71 & 3067 & 22 \\ \cline{3-10} 
 &  & Linclosure (dir) & 23,286,304 & 23,286,304 & 549,960 & 464,553,466 & 5,802.31 & 3067 & 22 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 23,286,304 & 23,286,304 & \textbf{50,000} & 22,736,343 & 3,629.75 & 3067 & 22 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{17,206,376} & 34,412,751 & 103,139 & 130,032,008 & \textbf{3,011.81} & 1508 & 22 \\ \cline{3-10} 
 &  & Linclosure & \textbf{17,206,376} & 51,619,127 & 600,674 & 245,922,572 & 5,863.08 & 1508 & 22 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{17,206,376} & \textbf{17,206,376} & 108,621 & \textbf{17,206,376} & 3,158.10 & 1508 & 22 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{fd-reduced-1k-30} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 14,102,576 & 28,205,152 & \textbf{50,000} & 16,100,000 & 980.94 & 322 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,426,205 & 5,426,205 & 649,992 & 15,999,838 & 687.15 & 322 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,426,205 & 5,426,205 & \textbf{50,000} & 5,426,205 & 482.81 & 322 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 10,216,618 & 20,433,237 & \textbf{50,000} & 11,750,000 & 714.35 & 235 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{4,747,031} & \textbf{4,747,031} & 693,726 & 12,034,840 & 548.75 & 235 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{4,747,031} & \textbf{4,747,031} & \textbf{50,000} & \textbf{4,097,038} & \textbf{391.80} & 235 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 10,822,116 & 21,644,232 & 134,077 & 12,469,048 & 802.92 & 235 & 26 \\ \cline{3-10} 
 &  & Linclosure & 10,822,116 & 32,466,348 & 1,199,724 & 21,498,586 & 2,398.93 & 235 & 26 \\ \cline{3-10} 
 &  & WildsClosure & 10,822,116 & 10,822,116 & 141,101 & 10,822,116 & 839.03 & 235 & 26 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{fd-reduced-250k-30} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 102,878,810 & 205,757,619 & \textbf{50,000} & 121,950,000 & 8,185.99 & 2439 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & 30,850,553 & 30,850,553 & 650,093 & 182,749,732 & 5,306.59 & 2439 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 30,850,553 & 30,850,553 & \textbf{50,000} & 30,850,553 & 3,455.33 & 2439 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 64,898,676 & 129,797,352 & \textbf{50,000} & 77,250,000 & 8,130.60 & 1545 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{21,424,431} & \textbf{21,424,431} & 693,825 & 120,448,871 & 5,546.38 & 1545 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{21,424,431} & \textbf{21,424,431} & \textbf{50,000} & \textbf{20,774,338} & \textbf{2,859.20} & 1545 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 68,186,400 & 136,372,801 & 132,359 & 82,755,980 & 8,452.11 & 1545 & 26 \\ \cline{3-10} 
 &  & Linclosure & 68,186,400 & 204,559,201 & 1,154,895 & 205,625,080 & 16,254.68 & 1545 & 26 \\ \cline{3-10} 
 &  & WildsClosure & 68,186,400 & 68,186,400 & 138,431 & 68,186,400 & 7,694.02 & 1545 & 26 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{automobile} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 62,360,815 & 124,721,630 & \textbf{50,000} & 133,800,000 & 7,019.34 & 2676 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & 26,554,789 & 26,554,789 & 649,969 & 295,656,409 & 8,007.13 & 2676 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 26,554,789 & 26,554,789 & \textbf{50,000} & 26,554,789 & 3,990.36 & 2676 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 60,107,117 & 120,214,233 & \textbf{50,000} & 129,100,000 & 5,838.11 & 2582 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{26,239,860} & \textbf{26,239,860} & 682,590 & 286,334,268 & 5,317.88 & 2582 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{26,239,860} & \textbf{26,239,860} & \textbf{50,000} & \textbf{25,589,891} & \textbf{3,428.51} & 2582 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 35,121,107 & 70,242,214 & 135,873 & 121,203,417 & 4,013.39 & 1350 & 26 \\ \cline{3-10} 
 &  & Linclosure & 35,121,107 & 105,363,321 & 918,987 & 343,165,809 & 9,722.50 & 1350 & 26 \\ \cline{3-10} 
 &  & WildsClosure & 35,121,107 & 35,121,107 & 177,707 & 35,121,107 & 5,140.72 & 1350 & 26 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{anneal} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 9,485,079 & 18,970,158 & \textbf{50,000} & 63,250,000 & 1,225.89 & 1265 & 32 \\ \cline{3-10} 
 &  & Linclosure (dir) & 7,469,790 & 7,469,790 & 800,137 & 266,627,641 & 2,326.45 & 1265 & 32 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 7,469,790 & 7,469,790 & \textbf{50,000} & 7,469,790 & 1,543.18 & 1265 & 32 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 9,462,816 & 18,925,632 & \textbf{50,000} & 63,100,000 & 1,240.13 & 1262 & 32 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,204,621 & 8,204,621 & 820,756 & 266,014,644 & 2,365.48 & 1262 & 32 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,204,621 & 8,204,621 & \textbf{50,000} & 7,404,484 & 1,564.35 & 1262 & 32 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{6,637,984} & 13,275,967 & 100,722 & 70,180,586 & \textbf{1,141.70} & 791 & 32 \\ \cline{3-10} 
 &  & Linclosure & \textbf{6,637,984} & 19,913,951 & 863,221 & 235,402,303 & 2,608.20 & 791 & 32 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{6,637,984} & \textbf{6,637,984} & 117,519 & \textbf{6,637,984} & 1,751.49 & 791 & 32 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Processed Dependencies}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
attrib-00005 & 5  & 8 & 1,328,800.95  & \textbf{974,788.68}  & \textbf{974,788.68}  & 5 & 1,024,588.03  & 1,349,194.45  & 1,349,194.45  & 5 & 1,152,573.94  & 1,152,573.94  & 1,152,573.94 \\ 
\hline 
attrib-00006 & 6  & 8 & 15,075,008.16  & 11,071,985.47  & 11,071,985.47  & 6 & \textbf{10,910,592.49}  & 13,420,502.02  & 13,420,502.02  & 6 & 11,617,168.68  & 11,617,168.68  & 11,617,168.68 \\ 
\hline 
attrib-00007 & 7  & 19 & 43,745,011.98  & \textbf{31,511,083.66}  & \textbf{31,511,083.66}  & 14 & 32,458,208.67  & 37,849,540.31  & 37,849,540.31  & 12 & 32,376,581.36  & 32,376,581.36  & 32,376,581.36 \\ 
\hline 
attrib-00008 & 8  & 18 & 104,953,938.12  & 72,633,708.32  & 72,633,708.32  & 16 & 75,041,785.05  & 80,326,400.68  & 80,326,400.68  & 12 & \textbf{72,549,609.05}  & \textbf{72,549,609.05}  & \textbf{72,549,609.05} \\ 
\hline 
attrib-00009 & 9  & 36 & 157,767,373.20  & 103,935,074.46  & 103,935,074.46  & 24 & 108,806,282.53  & 110,526,705.51  & 110,526,705.51  & 19 & \textbf{100,329,301.36}  & \textbf{100,329,301.36}  & \textbf{100,329,301.36} \\ 
\hline 
attrib-00010 & 10  & 40 & 239,672,712.43  & 145,643,222.82  & 145,643,222.82  & 23 & 164,222,758.27  & 150,498,387.84  & 150,498,387.84  & 17 & \textbf{136,172,863.65}  & \textbf{136,172,863.65}  & \textbf{136,172,863.65} \\ 
\hline 
attrib-00011 & 11  & 52 & 340,210,785.77  & 198,962,626.37  & 198,962,626.37  & 35 & 219,161,993.57  & 188,899,312.40  & 188,899,312.40  & 25 & \textbf{169,304,244.54}  & \textbf{169,304,244.54}  & \textbf{169,304,244.54} \\ 
\hline 
attrib-00012 & 12  & 61 & 444,630,883.95  & 245,904,674.71  & 245,904,674.71  & 42 & 281,939,772.98  & 228,972,946.86  & 228,972,946.86  & 27 & \textbf{198,936,198.80}  & \textbf{198,936,198.80}  & \textbf{198,936,198.80} \\ 
\hline 
attrib-00013 & 13  & 93 & 557,738,403.10  & 292,238,580.50  & 292,238,580.50  & 55 & 339,807,781.19  & 262,597,677.80  & 262,597,677.80  & 32 & \textbf{216,649,219.45}  & \textbf{216,649,219.45}  & \textbf{216,649,219.45} \\ 
\hline 
attrib-00014 & 14  & 94 & 708,172,814.02  & 358,403,743.33  & 358,403,743.33  & 60 & 407,766,544.42  & 306,437,237.47  & 306,437,237.47  & 36 & \textbf{243,938,404.63}  & \textbf{243,938,404.63}  & \textbf{243,938,404.63} \\ 
\hline 
attrib-00015 & 15  & 95 & 915,082,616.68  & 445,380,365.33  & 445,380,365.33  & 61 & 534,512,310.25  & 378,494,789.33  & 378,494,789.33  & 34 & \textbf{289,778,003.85}  & \textbf{289,778,003.85}  & \textbf{289,778,003.85} \\ 
\hline 
attrib-00016 & 16  & 135 & 1,183,414,091.95  & 553,830,004.29  & 553,830,004.29  & 79 & 680,406,307.37  & 461,694,364.05  & 461,694,364.05  & 39 & \textbf{337,698,808.19}  & \textbf{337,698,808.19}  & \textbf{337,698,808.19} \\ 
\hline 
attrib-00017 & 17  & 226 & 1,244,538,362.94  & 567,067,381.29  & 567,067,381.29  & 115 & 684,786,221.43  & 454,138,574.71  & 454,138,574.71  & 41 & \textbf{314,278,393.17}  & \textbf{314,278,393.17}  & \textbf{314,278,393.17} \\ 
\hline 
attrib-00018 & 18  & 212 & 1,512,006,816.08  & 668,074,507.30  & 668,074,507.30  & 109 & 809,139,561.61  & 523,947,693.95  & 523,947,693.95  & 49 & \textbf{344,163,104.88}  & \textbf{344,163,104.88}  & \textbf{344,163,104.88} \\ 
\hline 
attrib-00019 & 19  & 345 & 2,131,351,761.47  & 910,397,692.87  & 910,397,692.87  & 173 & 1,145,871,653.76  & 711,533,211.94  & 711,533,211.94  & 57 & \textbf{436,179,780.36}  & \textbf{436,179,780.36}  & \textbf{436,179,780.36} \\ 
\hline 
attrib-00020 & 20  & 333 & 2,677,831,228.75  & 1,110,202,308.43  & 1,110,202,308.43  & 201 & 1,534,897,332.98  & 866,106,956.50  & 866,106,956.50  & 72 & \textbf{492,393,065.90}  & \textbf{492,393,065.90}  & \textbf{492,393,065.90} \\ 
\hline 
attrib-00021 & 21  & 391 & 3,297,412,249.40  & 1,328,896,410.70  & 1,328,896,410.70  & 126 & 1,940,129,645.71  & 1,054,092,538.62  & 1,054,092,538.62  & 56 & \textbf{573,961,649.00}  & \textbf{573,961,649.00}  & \textbf{573,961,649.00} \\ 
\hline 
attrib-00022 & 22  & 509 & 3,954,477,755.41  & 1,560,391,869.98  & 1,560,391,869.98  & 193 & 2,302,264,666.30  & 1,206,458,480.12  & 1,206,458,480.12  & 65 & \textbf{625,980,384.70}  & \textbf{625,980,384.70}  & \textbf{625,980,384.70} \\ 
\hline 
attrib-00023 & 23  & 629 & 4,648,189,125.84  & 1,783,444,945.12  & 1,783,444,945.12  & 308 & 2,729,328,295.00  & 1,378,421,864.61  & 1,378,421,864.61  & 87 & \textbf{664,840,447.18}  & \textbf{664,840,447.18}  & \textbf{664,840,447.18} \\ 
\hline 
attrib-00024 & 24  & 845 & 4,905,683,993.99  & 1,835,572,446.23  & 1,835,572,446.23  & 302 & 2,803,929,871.18  & 1,393,201,122.45  & 1,393,201,122.45  & 79 & \textbf{635,121,091.41}  & \textbf{635,121,091.41}  & \textbf{635,121,091.41} \\ 
\hline 
attrib-00025 & 25  & 825 & 6,641,601,148.55  & 2,440,299,719.02  & 2,440,299,719.02  & 474 & 3,909,539,100.04  & 1,864,922,195.98  & 1,864,922,195.98  & 96 & \textbf{805,623,764.47}  & \textbf{805,623,764.47}  & \textbf{805,623,764.47} \\ 
\hline 
attrib-00026 & 26  & 1104 & 6,250,596,217.55  & 2,251,160,222.21  & 2,251,160,222.21  & 674 & 3,565,860,399.48  & 1,705,933,858.56  & 1,705,933,858.56  & 172 & \textbf{702,870,672.26}  & \textbf{702,870,672.26}  & \textbf{702,870,672.26} \\ 
\hline 
attrib-00027 & 27  & 1544 & 8,865,881,134.26  & 3,145,748,616.24  & 3,145,748,616.24  & 935 & 5,135,261,826.81  & 2,376,768,437.56  & 2,376,768,437.56  & 151 & \textbf{904,803,485.26}  & \textbf{904,803,485.26}  & \textbf{904,803,485.26} \\ 
\hline 
attrib-00028 & 28  & 1192 & 8,892,321,354.95  & 3,065,497,966.55  & 3,065,497,966.55  & 651 & 5,180,128,828.20  & 2,315,795,007.44  & 2,315,795,007.44  & 118 & \textbf{825,656,507.99}  & \textbf{825,656,507.99}  & \textbf{825,656,507.99} \\ 
\hline 
attrib-00029 & 29  & 2055 & 8,148,364,731.86  & 2,791,030,259.16  & 2,791,030,259.16  & 1185 & 4,870,034,140.84  & 2,139,912,716.41  & 2,139,912,716.41  & 158 & \textbf{713,576,746.94}  & \textbf{713,576,746.94}  & \textbf{713,576,746.94} \\ 
\hline 
attrib-00030 & 30  & 1700 & 10,436,820,891.11  & 3,514,976,306.13  & 3,514,976,306.13  & 766 & 5,928,249,200.48  & 2,613,026,558.64  & 2,613,026,558.64  & 125 & \textbf{808,678,007.33}  & \textbf{808,678,007.33}  & \textbf{808,678,007.33} \\ 
\hline 
attrib-00031 & 31  & 3218 & 11,803,579,541.30  & 3,926,349,544.16  & 3,926,349,544.16  & 1903 & 7,335,083,635.03  & 3,030,178,440.93  & 3,030,178,440.93  & 211 & \textbf{895,584,830.39}  & \textbf{895,584,830.39}  & \textbf{895,584,830.39} \\ 
\hline 
attrib-00032 & 32  & 3335 & 11,013,440,020.18  & 3,543,179,066.24  & 3,543,179,066.24  & 1416 & 6,354,632,052.25  & 2,649,994,109.39  & 2,649,994,109.39  & 177 & \textbf{723,632,433.09}  & \textbf{723,632,433.09}  & \textbf{723,632,433.09} \\ 
\hline 
attrib-00033 & 33  & 2395 & 14,909,111,946.72  & 4,812,877,659.63  & 4,812,877,659.63  & 1192 & 8,967,267,126.79  & 3,700,001,030.17  & 3,700,001,030.17  & 204 & \textbf{1,004,912,512.77}  & \textbf{1,004,912,512.77}  & \textbf{1,004,912,512.77} \\ 
\hline 
attrib-00034 & 34  & 4536 & 16,224,570,937.46  & 5,104,764,191.02  & 5,104,764,191.02  & 1630 & 9,461,872,197.36  & 3,799,630,425.64  & 3,799,630,425.64  & 162 & \textbf{951,050,501.90}  & \textbf{951,050,501.90}  & \textbf{951,050,501.90} \\ 
\hline 
attrib-00035 & 35  & 3435 & 17,033,357,417.48  & 5,325,944,102.24  & 5,325,944,102.24  & 1545 & 10,622,101,279.10  & 4,093,867,581.87  & 4,093,867,581.87  & 214 & \textbf{945,642,297.72}  & \textbf{945,642,297.72}  & \textbf{945,642,297.72} \\ 
\hline 
attrib-00036 & 36  & 5283 & 19,565,731,134.15  & 5,907,465,061.51  & 5,907,465,061.51  & 2993 & 11,977,446,247.77  & 4,497,938,315.81  & 4,497,938,315.81  & 304 & \textbf{980,059,778.77}  & \textbf{980,059,778.77}  & \textbf{980,059,778.77} \\ 
\hline 
attrib-00037 & 37  & 8794 & 17,755,541,032.42  & 5,412,745,104.68  & 5,412,745,104.68  & 6808 & 10,092,629,352.00  & 3,934,756,758.83  & 3,934,756,758.83  & 515 & \textbf{801,528,701.06}  & \textbf{801,528,701.06}  & \textbf{801,528,701.06} \\ 
\hline 
attrib-00038 & 38  & 5895 & 20,243,931,091.98  & 6,181,718,876.16  & 6,181,718,876.16  & 2749 & 12,469,426,528.76  & 4,749,372,933.40  & 4,749,372,933.40  & 275 & \textbf{950,922,066.27}  & \textbf{950,922,066.27}  & \textbf{950,922,066.27} \\ 
\hline 
attrib-00039 & 39  & 4426 & 26,332,924,382.24  & 7,816,600,856.58  & 7,816,600,856.58  & 3167 & 15,927,712,655.91  & 5,827,285,943.42  & 5,827,285,943.42  & 438 & \textbf{1,119,566,386.13}  & \textbf{1,119,566,386.13}  & \textbf{1,119,566,386.13} \\ 
\hline 
attrib-00040 & 40  & 6949 & 25,464,057,504.08  & 7,511,645,621.76  & 7,511,645,621.76  & 2871 & 15,975,558,355.84  & 5,724,712,198.51  & 5,724,712,198.51  & 215 & \textbf{998,019,204.69}  & \textbf{998,019,204.69}  & \textbf{998,019,204.69} \\ 
\hline 
attrib-00041 & 41  & 9184 & 31,269,171,525.12  & 9,216,323,677.97  & 9,216,323,677.97  & 4201 & 20,233,505,359.49  & 7,121,478,886.68  & 7,121,478,886.68  & 307 & \textbf{1,194,406,353.02}  & \textbf{1,194,406,353.02}  & \textbf{1,194,406,353.02} \\ 
\hline 
attrib-00042 & 42  & 9381 & 31,362,652,777.61  & 8,947,159,919.28  & 8,947,159,919.28  & 4891 & 20,259,485,525.18  & 6,985,293,631.45  & 6,985,293,631.45  & 352 & \textbf{1,141,234,211.33}  & \textbf{1,141,234,211.33}  & \textbf{1,141,234,211.33} \\ 
\hline 
attrib-00043 & 43  & 12773 & 29,609,637,555.58  & 8,634,490,715.68  & 8,634,490,715.68  & 10175 & 17,666,248,140.07  & 6,423,657,671.08  & 6,423,657,671.08  & 642 & \textbf{1,008,509,950.45}  & \textbf{1,008,509,950.45}  & \textbf{1,008,509,950.45} \\ 
\hline 
attrib-00044 & 44  & 13085 & 38,113,830,699.06  & 10,648,268,231.77  & 10,648,268,231.77  & 6438 & 24,268,948,092.30  & 8,334,347,708.35  & 8,334,347,708.35  & 426 & \textbf{1,139,803,183.32}  & \textbf{1,139,803,183.32}  & \textbf{1,139,803,183.32} \\ 
\hline 
attrib-00045 & 45  & 4998 & 42,638,370,647.72  & 11,855,029,431.60  & 11,855,029,431.60  & 1994 & 27,672,445,697.63  & 9,311,506,678.70  & 9,311,506,678.70  & 222 & \textbf{1,267,780,855.39}  & \textbf{1,267,780,855.39}  & \textbf{1,267,780,855.39} \\ 
\hline 
attrib-00046 & 46  & 14796 & 34,115,382,212.11  & 9,468,968,505.84  & 9,468,968,505.84  & 4507 & 19,176,505,796.51  & 6,680,480,436.11  & 6,680,480,436.11  & 207 & \textbf{888,111,762.41}  & \textbf{888,111,762.41}  & \textbf{888,111,762.41} \\ 
\hline 
attrib-00047 & 47  & 24052 & 45,050,619,746.65  & 12,675,558,587.15  & 12,675,558,587.15  & 9598 & 28,039,256,631.20  & 9,645,351,191.27  & 9,645,351,191.27  & 453 & \textbf{1,199,723,093.15}  & \textbf{1,199,723,093.15}  & \textbf{1,199,723,093.15} \\ 
\hline 
attrib-00048 & 48  & 23755 & 52,454,021,931.07  & 14,456,914,795.62  & 14,456,914,795.62  & 11591 & 33,862,596,465.44  & 11,268,735,762.55  & 11,268,735,762.55  & 504 & \textbf{1,345,144,322.23}  & \textbf{1,345,144,322.23}  & \textbf{1,345,144,322.23} \\ 
\hline 
attrib-00049 & 49  & 20481 & 35,272,301,244.12  & 9,744,534,632.62  & 9,744,534,632.62  & 9034 & 19,988,132,387.88  & 6,978,444,001.61  & 6,978,444,001.61  & 467 & \textbf{832,707,341.02}  & \textbf{832,707,341.02}  & \textbf{832,707,341.02} \\ 
\hline 
attrib-00050 & 50  & 23550 & 48,062,797,895.60  & 13,336,526,710.86  & 13,336,526,710.86  & 11701 & 26,565,983,518.74  & 9,573,765,656.59  & 9,573,765,656.59  & 517 & \textbf{1,082,786,436.89}  & \textbf{1,082,786,436.89}  & \textbf{1,082,786,436.89} \\ 
\hline 
attrib-00051 & 51  & 40367 & 35,286,522,138.89  & 9,469,942,090.23  & 9,469,942,090.23  & 23838 & 18,854,996,746.28  & 6,638,334,101.35  & 6,638,334,101.35  & 773 & \textbf{684,657,859.69}  & \textbf{684,657,859.69}  & \textbf{684,657,859.69} \\ 
\hline 
attrib-00052 & 52  & 46557 & 44,197,069,879.98  & 11,871,992,707.05  & 11,871,992,707.05  & 18027 & 26,699,440,615.04  & 8,982,483,446.54  & 8,982,483,446.54  & 476 & \textbf{842,342,229.00}  & \textbf{842,342,229.00}  & \textbf{842,342,229.00} \\ 
\hline 
attrib-00053 & 53  & 25054 & 35,556,410,866.96  & 9,543,303,297.74  & 9,543,303,297.74  & 13525 & 16,603,221,667.78  & 6,043,533,318.82  & 6,043,533,318.82  & 477 & \textbf{619,063,904.25}  & \textbf{619,063,904.25}  & \textbf{619,063,904.25} \\ 
\hline 
attrib-00054 & 54  & 23808 & 52,784,257,981.37  & 13,857,976,675.68  & 13,857,976,675.68  & 13774 & 28,252,539,228.41  & 9,520,786,927.98  & 9,520,786,927.98  & 623 & \textbf{820,819,144.14}  & \textbf{820,819,144.14}  & \textbf{820,819,144.14} \\ 
\hline 
attrib-00055 & 55  & 38526 & 31,252,992,046.38  & 8,164,719,210.41  & 8,164,719,210.41  & 20562 & 16,622,109,689.24  & 5,655,053,299.24  & 5,655,053,299.24  & 780 & \textbf{494,419,653.96}  & \textbf{494,419,653.96}  & \textbf{494,419,653.96} \\ 
\hline 
attrib-00056 & 56  & 44730 & 33,216,158,184.12  & 8,811,581,053.53  & 8,811,581,053.53  & 17965 & 17,408,273,200.17  & 6,140,305,380.33  & 6,140,305,380.33  & 608 & \textbf{516,465,512.13}  & \textbf{516,465,512.13}  & \textbf{516,465,512.13} \\ 
\hline 
attrib-00057 & 57  & 36911 & 40,833,394,486.83  & 10,433,588,779.39  & 10,433,588,779.39  & 19342 & 22,142,275,242.71  & 7,342,466,784.09  & 7,342,466,784.09  & 556 & \textbf{556,207,195.33}  & \textbf{556,207,195.33}  & \textbf{556,207,195.33} \\ 
\hline 
attrib-00058 & 58  & 30861 & 22,332,520,534.39  & 5,764,222,714.74  & 5,764,222,714.74  & 15498 & 9,250,844,551.37  & 3,203,428,460.99  & 3,203,428,460.99  & 694 & \textbf{237,066,678.98}  & \textbf{237,066,678.98}  & \textbf{237,066,678.98} \\ 
\hline 
attrib-00059 & 59  & 103211 & 18,077,650,387.64  & 4,678,842,890.30  & 4,678,842,890.30  & 55238 & 10,630,884,264.07  & 3,645,376,955.80  & 3,645,376,955.80  & 942 & \textbf{233,488,985.65}  & \textbf{233,488,985.65}  & \textbf{233,488,985.65} \\ 
\hline 
attrib-00060 & 60  & 55471 & 37,039,787,683.30  & 9,472,476,132.45  & 9,472,476,132.45  & 36637 & 15,984,171,974.48  & 5,648,183,303.97  & 5,648,183,303.97  & 1065 & \textbf{428,495,730.61}  & \textbf{428,495,730.61}  & \textbf{428,495,730.61} \\ 
\hline 
attrib-00061 & 61  & 34442 & 5,828,857,781.17  & 1,540,342,909.50  & 1,540,342,909.50  & 19032 & 3,286,735,612.55  & 1,134,881,869.83  & 1,134,881,869.83  & 813 & \textbf{107,993,648.13}  & \textbf{107,993,648.13}  & \textbf{107,993,648.13} \\ 
\hline 
attrib-00062 & 62  & 70214 & 20,923,901,975.84  & 5,227,358,496.14  & 5,227,358,496.14  & 27170 & 7,651,166,701.54  & 2,790,462,294.70  & 2,790,462,294.70  & 636 & \textbf{168,217,947.07}  & \textbf{168,217,947.07}  & \textbf{168,217,947.07} \\ 
\hline 
attrib-00063 & 63  & 84878 & 9,221,931,088.48  & 2,423,392,257.03  & 2,423,392,257.03  & 49776 & 5,228,098,746.03  & 1,842,753,024.43  & 1,842,753,024.43  & 1169 & \textbf{165,076,577.78}  & \textbf{165,076,577.78}  & \textbf{165,076,577.78} \\ 
\hline 
attrib-00064 & 64  & 38591 & 6,958,459,830.18  & 1,714,256,923.42  & 1,714,256,923.42  & 27080 & 3,580,402,898.24  & 1,243,916,837.29  & 1,243,916,837.29  & 1235 & \textbf{91,953,275.03}  & \textbf{91,953,275.03}  & \textbf{91,953,275.03} \\ 
\hline 
attrib-00067 & 67  & 122942 & 5,029,239,730.85  & 1,269,743,537.36  & 1,269,743,537.36  & 50000 & 2,075,655,112.41  & 770,463,088.86  & 770,463,088.86  & 730 & \textbf{32,246,228.90}  & \textbf{32,246,228.90}  & \textbf{32,246,228.90} \\ 
\hline 
attrib-00068 & 68  & 135886 & 5,526,985,679.97  & 1,399,554,898.34  & 1,399,554,898.34  & 78912 & 3,252,257,369.70  & 1,090,835,493.58  & 1,090,835,493.58  & 1085 & \textbf{48,074,482.79}  & \textbf{48,074,482.79}  & \textbf{48,074,482.79} \\ 
\hline 
attrib-00069 & 69  & 132559 & 12,475,412,622.29  & 3,175,375,305.88  & 3,175,375,305.88  & 91783 & 7,929,756,308.46  & 2,654,647,708.14  & 2,654,647,708.14  & 1518 & \textbf{126,722,056.14}  & \textbf{126,722,056.14}  & \textbf{126,722,056.14} \\ 
\hline 
\hline 
\hline 
Average  & 36.10 & 20,347.59 & 16,875,483,386.57 & 4,806,015,645.73 & 4,806,015,645.73 & 10,876.11 & 9,647,065,819.72 & 3,515,937,110.07 & 3,515,937,110.07 & 358.44 & 592,112,181.11 & 592,112,181.11 & 592,112,181.11\\ 
\hline 
\end{tabular}
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Processed Attributes}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
attrib-00005 & 5  & 8 & 2,657,601.90  & \textbf{974,788.68}  & \textbf{974,788.68}  & 5 & 2,049,176.06  & 1,349,194.45  & 1,349,194.45  & 5 & 2,305,147.88  & 3,457,721.82  & 1,152,573.94 \\ 
\hline 
attrib-00006 & 6  & 8 & 30,150,016.32  & \textbf{11,071,985.47}  & \textbf{11,071,985.47}  & 6 & 21,821,184.98  & 13,420,502.02  & 13,420,502.02  & 6 & 23,234,337.36  & 34,851,506.04  & 11,617,168.68 \\ 
\hline 
attrib-00007 & 7  & 19 & 87,490,023.96  & \textbf{31,511,083.66}  & \textbf{31,511,083.66}  & 14 & 64,916,417.34  & 37,849,540.31  & 37,849,540.31  & 12 & 64,753,162.72  & 97,129,744.08  & 32,376,581.36 \\ 
\hline 
attrib-00008 & 8  & 18 & 209,907,876.24  & 72,633,708.32  & 72,633,708.32  & 16 & 150,083,570.10  & 80,326,400.68  & 80,326,400.68  & 12 & 145,099,218.10  & 217,648,827.15  & \textbf{72,549,609.05} \\ 
\hline 
attrib-00009 & 9  & 36 & 315,534,746.40  & 103,935,074.46  & 103,935,074.46  & 24 & 217,612,565.06  & 110,526,705.51  & 110,526,705.51  & 19 & 200,658,602.72  & 300,987,904.08  & \textbf{100,329,301.36} \\ 
\hline 
attrib-00010 & 10  & 40 & 479,345,424.86  & 145,643,222.82  & 145,643,222.82  & 23 & 328,445,516.54  & 150,498,387.84  & 150,498,387.84  & 17 & 272,345,727.30  & 408,518,590.95  & \textbf{136,172,863.65} \\ 
\hline 
attrib-00011 & 11  & 52 & 680,421,571.54  & 198,962,626.37  & 198,962,626.37  & 35 & 438,323,987.14  & 188,899,312.40  & 188,899,312.40  & 25 & 338,608,489.08  & 507,912,733.62  & \textbf{169,304,244.54} \\ 
\hline 
attrib-00012 & 12  & 61 & 889,261,767.90  & 245,904,674.71  & 245,904,674.71  & 42 & 563,879,545.96  & 228,972,946.86  & 228,972,946.86  & 27 & 397,872,397.60  & 596,808,596.40  & \textbf{198,936,198.80} \\ 
\hline 
attrib-00013 & 13  & 93 & 1,115,476,806.20  & 292,238,580.50  & 292,238,580.50  & 55 & 679,615,562.38  & 262,597,677.80  & 262,597,677.80  & 32 & 433,298,438.90  & 649,947,658.35  & \textbf{216,649,219.45} \\ 
\hline 
attrib-00014 & 14  & 94 & 1,416,345,628.04  & 358,403,743.33  & 358,403,743.33  & 60 & 815,533,088.84  & 306,437,237.47  & 306,437,237.47  & 36 & 487,876,809.26  & 731,815,213.89  & \textbf{243,938,404.63} \\ 
\hline 
attrib-00015 & 15  & 95 & 1,830,165,233.36  & 445,380,365.33  & 445,380,365.33  & 61 & 1,069,024,620.50  & 378,494,789.33  & 378,494,789.33  & 34 & 579,556,007.70  & 869,334,011.55  & \textbf{289,778,003.85} \\ 
\hline 
attrib-00016 & 16  & 135 & 2,366,828,183.90  & 553,830,004.29  & 553,830,004.29  & 79 & 1,360,812,614.74  & 461,694,364.05  & 461,694,364.05  & 39 & 675,397,616.38  & 1,013,096,424.57  & \textbf{337,698,808.19} \\ 
\hline 
attrib-00017 & 17  & 226 & 2,489,076,725.88  & 567,067,381.29  & 567,067,381.29  & 115 & 1,369,572,442.86  & 454,138,574.71  & 454,138,574.71  & 41 & 628,556,786.34  & 942,835,179.51  & \textbf{314,278,393.17} \\ 
\hline 
attrib-00018 & 18  & 212 & 3,024,013,632.16  & 668,074,507.30  & 668,074,507.30  & 109 & 1,618,279,123.22  & 523,947,693.95  & 523,947,693.95  & 49 & 688,326,209.76  & 1,032,489,314.64  & \textbf{344,163,104.88} \\ 
\hline 
attrib-00019 & 19  & 345 & 4,262,703,522.94  & 910,397,692.87  & 910,397,692.87  & 173 & 2,291,743,307.52  & 711,533,211.94  & 711,533,211.94  & 57 & 872,359,560.72  & 1,308,539,341.08  & \textbf{436,179,780.36} \\ 
\hline 
attrib-00020 & 20  & 333 & 5,355,662,457.50  & 1,110,202,308.43  & 1,110,202,308.43  & 201 & 3,069,794,665.96  & 866,106,956.50  & 866,106,956.50  & 72 & 984,786,131.80  & 1,477,179,197.70  & \textbf{492,393,065.90} \\ 
\hline 
attrib-00021 & 21  & 391 & 6,594,824,498.80  & 1,328,896,410.70  & 1,328,896,410.70  & 126 & 3,880,259,291.42  & 1,054,092,538.62  & 1,054,092,538.62  & 56 & 1,147,923,298.00  & 1,721,884,947.00  & \textbf{573,961,649.00} \\ 
\hline 
attrib-00022 & 22  & 509 & 7,908,955,510.82  & 1,560,391,869.98  & 1,560,391,869.98  & 193 & 4,604,529,332.60  & 1,206,458,480.12  & 1,206,458,480.12  & 65 & 1,251,960,769.40  & 1,877,941,154.10  & \textbf{625,980,384.70} \\ 
\hline 
attrib-00023 & 23  & 629 & 9,296,378,251.68  & 1,783,444,945.12  & 1,783,444,945.12  & 308 & 5,458,656,590.00  & 1,378,421,864.61  & 1,378,421,864.61  & 87 & 1,329,680,894.36  & 1,994,521,341.54  & \textbf{664,840,447.18} \\ 
\hline 
attrib-00024 & 24  & 845 & 9,811,367,987.98  & 1,835,572,446.23  & 1,835,572,446.23  & 302 & 5,607,859,742.36  & 1,393,201,122.45  & 1,393,201,122.45  & 79 & 1,270,242,182.82  & 1,905,363,274.23  & \textbf{635,121,091.41} \\ 
\hline 
attrib-00025 & 25  & 825 & 13,283,202,297.10  & 2,440,299,719.02  & 2,440,299,719.02  & 474 & 7,819,078,200.08  & 1,864,922,195.98  & 1,864,922,195.98  & 96 & 1,611,247,528.94  & 2,416,871,293.41  & \textbf{805,623,764.47} \\ 
\hline 
attrib-00026 & 26  & 1104 & 12,501,192,435.10  & 2,251,160,222.21  & 2,251,160,222.21  & 674 & 7,131,720,798.96  & 1,705,933,858.56  & 1,705,933,858.56  & 172 & 1,405,741,344.52  & 2,108,612,016.78  & \textbf{702,870,672.26} \\ 
\hline 
attrib-00027 & 27  & 1544 & 17,731,762,268.52  & 3,145,748,616.24  & 3,145,748,616.24  & 935 & 10,270,523,653.62  & 2,376,768,437.56  & 2,376,768,437.56  & 151 & 1,809,606,970.52  & 2,714,410,455.78  & \textbf{904,803,485.26} \\ 
\hline 
attrib-00028 & 28  & 1192 & 17,784,642,709.90  & 3,065,497,966.55  & 3,065,497,966.55  & 651 & 10,360,257,656.40  & 2,315,795,007.44  & 2,315,795,007.44  & 118 & 1,651,313,015.98  & 2,476,969,523.97  & \textbf{825,656,507.99} \\ 
\hline 
attrib-00029 & 29  & 2055 & 16,296,729,463.72  & 2,791,030,259.16  & 2,791,030,259.16  & 1185 & 9,740,068,281.68  & 2,139,912,716.41  & 2,139,912,716.41  & 158 & 1,427,153,493.88  & 2,140,730,240.82  & \textbf{713,576,746.94} \\ 
\hline 
attrib-00030 & 30  & 1700 & 20,873,641,782.22  & 3,514,976,306.13  & 3,514,976,306.13  & 766 & 11,856,498,400.96  & 2,613,026,558.64  & 2,613,026,558.64  & 125 & 1,617,356,014.66  & 2,426,034,021.99  & \textbf{808,678,007.33} \\ 
\hline 
attrib-00031 & 31  & 3218 & 23,607,159,082.60  & 3,926,349,544.16  & 3,926,349,544.16  & 1903 & 14,670,167,270.06  & 3,030,178,440.93  & 3,030,178,440.93  & 211 & 1,791,169,660.78  & 2,686,754,491.17  & \textbf{895,584,830.39} \\ 
\hline 
attrib-00032 & 32  & 3335 & 22,026,880,040.36  & 3,543,179,066.24  & 3,543,179,066.24  & 1416 & 12,709,264,104.50  & 2,649,994,109.39  & 2,649,994,109.39  & 177 & 1,447,264,866.18  & 2,170,897,299.27  & \textbf{723,632,433.09} \\ 
\hline 
attrib-00033 & 33  & 2395 & 29,818,223,893.44  & 4,812,877,659.63  & 4,812,877,659.63  & 1192 & 17,934,534,253.58  & 3,700,001,030.17  & 3,700,001,030.17  & 204 & 2,009,825,025.54  & 3,014,737,538.31  & \textbf{1,004,912,512.77} \\ 
\hline 
attrib-00034 & 34  & 4536 & 32,449,141,874.92  & 5,104,764,191.02  & 5,104,764,191.02  & 1630 & 18,923,744,394.72  & 3,799,630,425.64  & 3,799,630,425.64  & 162 & 1,902,101,003.80  & 2,853,151,505.70  & \textbf{951,050,501.90} \\ 
\hline 
attrib-00035 & 35  & 3435 & 34,066,714,834.96  & 5,325,944,102.24  & 5,325,944,102.24  & 1545 & 21,244,202,558.20  & 4,093,867,581.87  & 4,093,867,581.87  & 214 & 1,891,284,595.44  & 2,836,926,893.16  & \textbf{945,642,297.72} \\ 
\hline 
attrib-00036 & 36  & 5283 & 39,131,462,268.30  & 5,907,465,061.51  & 5,907,465,061.51  & 2993 & 23,954,892,495.54  & 4,497,938,315.81  & 4,497,938,315.81  & 304 & 1,960,119,557.54  & 2,940,179,336.31  & \textbf{980,059,778.77} \\ 
\hline 
attrib-00037 & 37  & 8794 & 35,511,082,064.84  & 5,412,745,104.68  & 5,412,745,104.68  & 6808 & 20,185,258,704.00  & 3,934,756,758.83  & 3,934,756,758.83  & 515 & 1,603,057,402.12  & 2,404,586,103.18  & \textbf{801,528,701.06} \\ 
\hline 
attrib-00038 & 38  & 5895 & 40,487,862,183.96  & 6,181,718,876.16  & 6,181,718,876.16  & 2749 & 24,938,853,057.52  & 4,749,372,933.40  & 4,749,372,933.40  & 275 & 1,901,844,132.54  & 2,852,766,198.81  & \textbf{950,922,066.27} \\ 
\hline 
attrib-00039 & 39  & 4426 & 52,665,848,764.48  & 7,816,600,856.58  & 7,816,600,856.58  & 3167 & 31,855,425,311.82  & 5,827,285,943.42  & 5,827,285,943.42  & 438 & 2,239,132,772.26  & 3,358,699,158.39  & \textbf{1,119,566,386.13} \\ 
\hline 
attrib-00040 & 40  & 6949 & 50,928,115,008.16  & 7,511,645,621.76  & 7,511,645,621.76  & 2871 & 31,951,116,711.68  & 5,724,712,198.51  & 5,724,712,198.51  & 215 & 1,996,038,409.38  & 2,994,057,614.07  & \textbf{998,019,204.69} \\ 
\hline 
attrib-00041 & 41  & 9184 & 62,538,343,050.24  & 9,216,323,677.97  & 9,216,323,677.97  & 4201 & 40,467,010,718.98  & 7,121,478,886.68  & 7,121,478,886.68  & 307 & 2,388,812,706.04  & 3,583,219,059.06  & \textbf{1,194,406,353.02} \\ 
\hline 
attrib-00042 & 42  & 9381 & 62,725,305,555.22  & 8,947,159,919.28  & 8,947,159,919.28  & 4891 & 40,518,971,050.36  & 6,985,293,631.45  & 6,985,293,631.45  & 352 & 2,282,468,422.66  & 3,423,702,633.99  & \textbf{1,141,234,211.33} \\ 
\hline 
attrib-00043 & 43  & 12773 & 59,219,275,111.16  & 8,634,490,715.68  & 8,634,490,715.68  & 10175 & 35,332,496,280.14  & 6,423,657,671.08  & 6,423,657,671.08  & 642 & 2,017,019,900.90  & 3,025,529,851.35  & \textbf{1,008,509,950.45} \\ 
\hline 
attrib-00044 & 44  & 13085 & 76,227,661,398.12  & 10,648,268,231.77  & 10,648,268,231.77  & 6438 & 48,537,896,184.60  & 8,334,347,708.35  & 8,334,347,708.35  & 426 & 2,279,606,366.64  & 3,419,409,549.96  & \textbf{1,139,803,183.32} \\ 
\hline 
attrib-00045 & 45  & 4998 & 85,276,741,295.44  & 11,855,029,431.60  & 11,855,029,431.60  & 1994 & 55,344,891,395.26  & 9,311,506,678.70  & 9,311,506,678.70  & 222 & 2,535,561,710.78  & 3,803,342,566.17  & \textbf{1,267,780,855.39} \\ 
\hline 
attrib-00046 & 46  & 14796 & 68,230,764,424.22  & 9,468,968,505.84  & 9,468,968,505.84  & 4507 & 38,353,011,593.02  & 6,680,480,436.11  & 6,680,480,436.11  & 207 & 1,776,223,524.82  & 2,664,335,287.23  & \textbf{888,111,762.41} \\ 
\hline 
attrib-00047 & 47  & 24052 & 90,101,239,493.30  & 12,675,558,587.15  & 12,675,558,587.15  & 9598 & 56,078,513,262.40  & 9,645,351,191.27  & 9,645,351,191.27  & 453 & 2,399,446,186.30  & 3,599,169,279.45  & \textbf{1,199,723,093.15} \\ 
\hline 
attrib-00048 & 48  & 23755 & 104,908,043,862.14  & 14,456,914,795.62  & 14,456,914,795.62  & 11591 & 67,725,192,930.88  & 11,268,735,762.55  & 11,268,735,762.55  & 504 & 2,690,288,644.46  & 4,035,432,966.69  & \textbf{1,345,144,322.23} \\ 
\hline 
attrib-00049 & 49  & 20481 & 70,544,602,488.24  & 9,744,534,632.62  & 9,744,534,632.62  & 9034 & 39,976,264,775.76  & 6,978,444,001.61  & 6,978,444,001.61  & 467 & 1,665,414,682.04  & 2,498,122,023.06  & \textbf{832,707,341.02} \\ 
\hline 
attrib-00050 & 50  & 23550 & 96,125,595,791.20  & 13,336,526,710.86  & 13,336,526,710.86  & 11701 & 53,131,967,037.48  & 9,573,765,656.59  & 9,573,765,656.59  & 517 & 2,165,572,873.78  & 3,248,359,310.67  & \textbf{1,082,786,436.89} \\ 
\hline 
attrib-00051 & 51  & 40367 & 70,573,044,277.78  & 9,469,942,090.23  & 9,469,942,090.23  & 23838 & 37,709,993,492.56  & 6,638,334,101.35  & 6,638,334,101.35  & 773 & 1,369,315,719.38  & 2,053,973,579.07  & \textbf{684,657,859.69} \\ 
\hline 
attrib-00052 & 52  & 46557 & 88,394,139,759.96  & 11,871,992,707.05  & 11,871,992,707.05  & 18027 & 53,398,881,230.08  & 8,982,483,446.54  & 8,982,483,446.54  & 476 & 1,684,684,458.00  & 2,527,026,687.00  & \textbf{842,342,229.00} \\ 
\hline 
attrib-00053 & 53  & 25054 & 71,112,821,733.92  & 9,543,303,297.74  & 9,543,303,297.74  & 13525 & 33,206,443,335.56  & 6,043,533,318.82  & 6,043,533,318.82  & 477 & 1,238,127,808.50  & 1,857,191,712.75  & \textbf{619,063,904.25} \\ 
\hline 
attrib-00054 & 54  & 23808 & 105,568,515,962.74  & 13,857,976,675.68  & 13,857,976,675.68  & 13774 & 56,505,078,456.82  & 9,520,786,927.98  & 9,520,786,927.98  & 623 & 1,641,638,288.28  & 2,462,457,432.42  & \textbf{820,819,144.14} \\ 
\hline 
attrib-00055 & 55  & 38526 & 62,505,984,092.76  & 8,164,719,210.41  & 8,164,719,210.41  & 20562 & 33,244,219,378.48  & 5,655,053,299.24  & 5,655,053,299.24  & 780 & 988,839,307.92  & 1,483,258,961.88  & \textbf{494,419,653.96} \\ 
\hline 
attrib-00056 & 56  & 44730 & 66,432,316,368.24  & 8,811,581,053.53  & 8,811,581,053.53  & 17965 & 34,816,546,400.34  & 6,140,305,380.33  & 6,140,305,380.33  & 608 & 1,032,931,024.26  & 1,549,396,536.39  & \textbf{516,465,512.13} \\ 
\hline 
attrib-00057 & 57  & 36911 & 81,666,788,973.66  & 10,433,588,779.39  & 10,433,588,779.39  & 19342 & 44,284,550,485.42  & 7,342,466,784.09  & 7,342,466,784.09  & 556 & 1,112,414,390.66  & 1,668,621,585.99  & \textbf{556,207,195.33} \\ 
\hline 
attrib-00058 & 58  & 30861 & 44,665,041,068.78  & 5,764,222,714.74  & 5,764,222,714.74  & 15498 & 18,501,689,102.74  & 3,203,428,460.99  & 3,203,428,460.99  & 694 & 474,133,357.96  & 711,200,036.94  & \textbf{237,066,678.98} \\ 
\hline 
attrib-00059 & 59  & 103211 & 36,155,300,775.28  & 4,678,842,890.30  & 4,678,842,890.30  & 55238 & 21,261,768,528.14  & 3,645,376,955.80  & 3,645,376,955.80  & 942 & 466,977,971.30  & 700,466,956.95  & \textbf{233,488,985.65} \\ 
\hline 
attrib-00060 & 60  & 55471 & 74,079,575,366.60  & 9,472,476,132.45  & 9,472,476,132.45  & 36637 & 31,968,343,948.96  & 5,648,183,303.97  & 5,648,183,303.97  & 1065 & 856,991,461.22  & 1,285,487,191.83  & \textbf{428,495,730.61} \\ 
\hline 
attrib-00061 & 61  & 34442 & 11,657,715,562.34  & 1,540,342,909.50  & 1,540,342,909.50  & 19032 & 6,573,471,225.10  & 1,134,881,869.83  & 1,134,881,869.83  & 813 & 215,987,296.26  & 323,980,944.39  & \textbf{107,993,648.13} \\ 
\hline 
attrib-00062 & 62  & 70214 & 41,847,803,951.68  & 5,227,358,496.14  & 5,227,358,496.14  & 27170 & 15,302,333,403.08  & 2,790,462,294.70  & 2,790,462,294.70  & 636 & 336,435,894.14  & 504,653,841.21  & \textbf{168,217,947.07} \\ 
\hline 
attrib-00063 & 63  & 84878 & 18,443,862,176.96  & 2,423,392,257.03  & 2,423,392,257.03  & 49776 & 10,456,197,492.06  & 1,842,753,024.43  & 1,842,753,024.43  & 1169 & 330,153,155.56  & 495,229,733.34  & \textbf{165,076,577.78} \\ 
\hline 
attrib-00064 & 64  & 38591 & 13,916,919,660.36  & 1,714,256,923.42  & 1,714,256,923.42  & 27080 & 7,160,805,796.48  & 1,243,916,837.29  & 1,243,916,837.29  & 1235 & 183,906,550.06  & 275,859,825.09  & \textbf{91,953,275.03} \\ 
\hline 
attrib-00067 & 67  & 122942 & 10,058,479,461.70  & 1,269,743,537.36  & 1,269,743,537.36  & 50000 & 4,151,310,224.82  & 770,463,088.86  & 770,463,088.86  & 730 & 64,492,457.80  & 96,738,686.70  & \textbf{32,246,228.90} \\ 
\hline 
attrib-00068 & 68  & 135886 & 11,053,971,359.94  & 1,399,554,898.34  & 1,399,554,898.34  & 78912 & 6,504,514,739.40  & 1,090,835,493.58  & 1,090,835,493.58  & 1085 & 96,148,965.58  & 144,223,448.37  & \textbf{48,074,482.79} \\ 
\hline 
attrib-00069 & 69  & 132559 & 24,950,825,244.58  & 3,175,375,305.88  & 3,175,375,305.88  & 91783 & 15,859,512,616.92  & 2,654,647,708.14  & 2,654,647,708.14  & 1518 & 253,444,112.28  & 380,166,168.42  & \textbf{126,722,056.14} \\ 
\hline 
\hline 
\hline 
Average  & 36.10 & 20,347.59 & 33,750,966,773.14 & 4,806,015,645.73 & 4,806,015,645.73 & 10,876.11 & 19,294,131,639.44 & 3,515,937,110.07 & 3,515,937,110.07 & 358.44 & 1,184,224,362.22 & 1,776,336,543.33 & 592,112,181.11\\ 
\hline 
\end{tabular}
\begin{tabular}{|l|c||c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline 
\multicolumn{2}{|c|}{\textbf{Running Time (milliseconds)}} & \multicolumn{4}{|c|}{CDUB} & \multicolumn{4}{|c|}{D-Base} & \multicolumn{4}{|c|}{DG-basis} \\\hline 
 DB & $|\mathcal{U}|$ & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD & $|\Sigma|$ & CLO & LIN & WILD \\ 
\hline 
\hline 
attrib-00005 & 5  & 8 & 116.31  & 156.68  & 122.36  & 5 & \textbf{91.70}  & 134.95  & 114.98  & 5 & 108.99  & 311.57  & 168.04 \\ 
\hline 
attrib-00006 & 6  & 8 & 1,281.43  & 1,704.67  & 1,268.30  & 6 & \textbf{948.77}  & 1,325.07  & 1,068.96  & 6 & 1,094.59  & 3,150.00  & 1,681.84 \\ 
\hline 
attrib-00007 & 7  & 19 & 3,640.56  & 4,747.28  & 3,423.13  & 14 & \textbf{2,745.94}  & 3,740.97  & 2,879.34  & 12 & 3,039.08  & 8,685.11  & 4,529.17 \\ 
\hline 
attrib-00008 & 8  & 18 & 8,490.75  & 10,580.24  & 7,472.65  & 16 & 6,160.32  & 7,957.48  & \textbf{5,925.38}  & 12 & 6,707.12  & 19,093.34  & 9,681.32 \\ 
\hline 
attrib-00009 & 9  & 36 & 12,466.61  & 14,805.06  & 10,338.94  & 24 & 8,719.76  & 10,985.19  & \textbf{7,958.44}  & 19 & 9,133.36  & 26,021.14  & 12,891.52 \\ 
\hline 
attrib-00010 & 10  & 40 & 18,463.41  & 20,407.67  & 14,101.15  & 23 & 12,807.58  & 15,498.36  & \textbf{10,945.99}  & 17 & 12,160.28  & 34,612.01  & 16,416.22 \\ 
\hline 
attrib-00011 & 11  & 52 & 25,868.92  & 27,433.84  & 18,878.84  & 35 & 16,896.85  & 19,755.73  & \textbf{13,750.27}  & 25 & 15,051.72  & 42,631.33  & 20,070.95 \\ 
\hline 
attrib-00012 & 12  & 61 & 33,320.13  & 33,593.01  & 23,087.54  & 42 & 21,410.29  & 24,336.27  & \textbf{16,826.79}  & 27 & 17,485.39  & 49,420.48  & 22,943.97 \\ 
\hline 
attrib-00013 & 13  & 93 & 41,407.02  & 39,731.30  & 27,205.04  & 55 & 25,576.22  & 28,384.88  & 19,533.79  & 32 & \textbf{18,929.80}  & 53,417.76  & 24,581.07 \\ 
\hline 
attrib-00014 & 14  & 94 & 52,456.04  & 48,754.25  & 33,316.20  & 60 & 30,655.49  & 33,536.03  & 22,981.51  & 36 & \textbf{21,391.64}  & 60,389.40  & 27,991.01 \\ 
\hline 
attrib-00015 & 15  & 95 & 67,684.97  & 60,944.20  & 41,461.16  & 61 & 40,050.25  & 42,476.03  & 29,064.94  & 34 & \textbf{25,338.51}  & 71,203.96  & 32,647.22 \\ 
\hline 
attrib-00016 & 16  & 135 & 86,793.61  & 75,420.49  & 51,345.07  & 79 & 50,345.82  & 52,003.68  & 35,548.31  & 39 & \textbf{29,303.73}  & 82,375.75  & 37,750.43 \\ 
\hline 
attrib-00017 & 17  & 226 & 90,964.93  & 77,596.59  & 52,894.24  & 115 & 50,793.24  & 51,906.05  & 35,508.15  & 41 & \textbf{27,398.82}  & 76,789.72  & 35,353.90 \\ 
\hline 
attrib-00018 & 18  & 212 & 110,067.89  & 91,777.13  & 62,666.29  & 109 & 59,727.29  & 60,362.33  & 41,343.78  & 49 & \textbf{29,990.47}  & 83,923.88  & 38,697.99 \\ 
\hline 
attrib-00019 & 19  & 345 & 155,632.57  & 126,803.65  & 87,320.96  & 173 & 84,747.78  & 83,718.48  & 57,447.26  & 57 & \textbf{38,203.92}  & 106,180.09  & 48,732.70 \\ 
\hline 
attrib-00020 & 20  & 333 & 198,059.17  & 159,566.84  & 111,298.81  & 201 & 116,012.61  & 109,443.99  & 76,182.52  & 72 & \textbf{45,286.97}  & 121,143.85  & 56,794.61 \\ 
\hline 
attrib-00021 & 21  & 391 & 245,522.87  & 193,246.03  & 135,430.79  & 126 & 149,059.49  & 137,141.82  & 95,831.79  & 56 & \textbf{52,683.36}  & 140,457.54  & 65,187.97 \\ 
\hline 
attrib-00022 & 22  & 509 & 297,697.01  & 231,176.01  & 161,902.31  & 193 & 180,989.52  & 164,303.46  & 113,503.38  & 65 & \textbf{59,725.93}  & 156,012.55  & 73,916.43 \\ 
\hline 
attrib-00023 & 23  & 629 & 356,424.27  & 270,746.90  & 189,373.62  & 308 & 220,843.18  & 191,775.20  & 132,060.25  & 87 & \textbf{64,306.47}  & 165,882.53  & 78,551.09 \\ 
\hline 
attrib-00024 & 24  & 845 & 384,365.99  & 291,306.65  & 201,423.02  & 302 & 232,925.30  & 200,012.70  & 137,153.71  & 79 & \textbf{62,808.66}  & 161,183.61  & 77,287.34 \\ 
\hline 
attrib-00025 & 25  & 825 & 528,345.98  & 398,686.75  & 275,443.93  & 474 & 330,181.56  & 283,749.33  & 192,325.44  & 96 & \textbf{83,170.13}  & 207,853.19  & 100,147.52 \\ 
\hline 
attrib-00026 & 26  & 1104 & 495,231.48  & 369,556.73  & 257,173.56  & 674 & 294,520.58  & 255,960.29  & 175,435.98  & 172 & \textbf{77,936.88}  & 184,919.50  & 90,974.02 \\ 
\hline 
attrib-00027 & 27  & 1544 & 731,832.55  & 551,103.29  & 370,062.60  & 935 & 458,271.97  & 390,104.44  & 257,495.90  & 151 & \textbf{104,558.65}  & 245,926.99  & 121,635.00 \\ 
\hline 
attrib-00028 & 28  & 1192 & 771,145.92  & 565,843.79  & 370,729.57  & 651 & 484,758.10  & 403,222.25  & 259,731.53  & 118 & \textbf{99,346.20}  & 227,245.35  & 115,399.84 \\ 
\hline 
attrib-00029 & 29  & 2055 & 728,995.40  & 536,211.67  & 341,872.09  & 1185 & 475,498.05  & 396,123.74  & 250,970.65  & 158 & \textbf{92,977.04}  & 203,790.67  & 105,534.75 \\ 
\hline 
attrib-00030 & 30  & 1700 & 919,598.30  & 669,958.79  & 427,112.01  & 766 & 578,095.17  & 476,542.34  & 301,652.35  & 125 & \textbf{106,670.73}  & 236,005.86  & 124,440.50 \\ 
\hline 
attrib-00031 & 31  & 3218 & 1,113,324.58  & 813,240.70  & 497,342.41  & 1903 & 737,618.90  & 596,402.02  & 365,253.61  & 211 & \textbf{127,497.14}  & 270,479.60  & 144,869.95 \\ 
\hline 
attrib-00032 & 32  & 3335 & 1,025,217.13  & 711,021.68  & 439,128.75  & 1416 & 634,932.88  & 508,639.86  & 314,499.13  & 177 & \textbf{103,947.39}  & 220,356.43  & 117,763.42 \\ 
\hline 
attrib-00033 & 33  & 2395 & 1,442,965.32  & 1,028,637.50  & 613,105.25  & 1192 & 899,651.85  & 712,787.06  & 439,834.15  & 204 & \textbf{150,587.50}  & 310,451.50  & 166,596.56 \\ 
\hline 
attrib-00034 & 34  & 4536 & 1,568,327.81  & 1,126,194.30  & 658,958.41  & 1630 & 970,938.53  & 760,352.30  & 460,114.81  & 162 & \textbf{146,219.43}  & 299,220.53  & 162,908.34 \\ 
\hline 
attrib-00035 & 35  & 3435 & 1,676,934.03  & 1,203,232.40  & 685,860.06  & 1545 & 1,139,936.12  & 878,922.76  & 508,932.25  & 214 & \textbf{145,510.29}  & 297,227.71  & 161,868.82 \\ 
\hline 
attrib-00036 & 36  & 5283 & 1,952,363.28  & 1,342,010.20  & 765,452.36  & 2993 & 1,294,803.14  & 970,345.08  & 561,184.21  & 304 & \textbf{157,594.36}  & 317,326.29  & 174,193.06 \\ 
\hline 
attrib-00037 & 37  & 8794 & 1,756,645.62  & 1,240,221.11  & 700,843.99  & 6808 & 1,060,390.97  & 826,804.59  & 478,967.50  & 515 & \textbf{129,775.08}  & 262,616.55  & 144,471.19 \\ 
\hline 
attrib-00038 & 38  & 5895 & 1,950,689.08  & 1,372,411.14  & 778,238.50  & 2749 & 1,296,028.15  & 1,004,860.76  & 581,127.80  & 275 & \textbf{155,443.60}  & 310,749.23  & 172,684.83 \\ 
\hline 
attrib-00039 & 39  & 4426 & 2,573,166.93  & 1,837,074.55  & 1,008,291.15  & 3167 & 1,738,932.15  & 1,344,647.75  & 741,068.87  & 438 & \textbf{182,951.60}  & 367,550.98  & 199,152.66 \\ 
\hline 
attrib-00040 & 40  & 6949 & 2,504,970.10  & 1,752,350.55  & 949,816.18  & 2871 & 1,641,439.52  & 1,295,329.89  & 708,832.51  & 215 & \textbf{171,588.15}  & 332,902.26  & 181,784.48 \\ 
\hline 
attrib-00041 & 41  & 9184 & 3,061,559.63  & 2,090,510.80  & 1,152,732.81  & 4201 & 2,250,656.13  & 1,689,300.06  & 902,386.52  & 307 & \textbf{205,037.93}  & 394,031.77  & 215,712.01 \\ 
\hline 
attrib-00042 & 42  & 9381 & 3,235,987.01  & 2,221,954.76  & 1,181,083.98  & 4891 & 2,119,536.10  & 1,536,721.76  & 849,645.00  & 352 & \textbf{193,433.29}  & 377,965.06  & 207,388.48 \\ 
\hline 
attrib-00043 & 43  & 12773 & 2,965,312.32  & 2,089,653.06  & 1,113,936.41  & 10175 & 2,047,326.44  & 1,543,444.20  & 813,343.99  & 642 & \textbf{178,332.05}  & 336,567.62  & 184,936.51 \\ 
\hline 
attrib-00044 & 44  & 13085 & 3,757,142.45  & 2,638,028.15  & 1,371,829.45  & 6438 & 2,522,446.47  & 1,865,705.22  & 1,004,970.31  & 426 & \textbf{201,229.59}  & 387,061.71  & 207,412.92 \\ 
\hline 
attrib-00045 & 45  & 4998 & 4,348,054.67  & 3,017,848.22  & 1,542,336.70  & 1994 & 2,970,970.65  & 2,120,739.59  & 1,146,383.82  & 222 & \textbf{227,352.15}  & 427,268.07  & 235,868.89 \\ 
\hline 
attrib-00046 & 46  & 14796 & 3,444,582.49  & 2,387,622.23  & 1,239,051.53  & 4507 & 2,062,436.95  & 1,503,398.59  & 845,187.07  & 207 & \textbf{161,904.74}  & 305,542.82  & 166,874.26 \\ 
\hline 
attrib-00047 & 47  & 24052 & 4,668,251.00  & 3,244,413.07  & 1,648,090.10  & 9598 & 3,058,487.23  & 2,360,418.60  & 1,225,207.11  & 453 & \textbf{213,323.95}  & 406,459.46  & 215,814.54 \\ 
\hline 
attrib-00048 & 48  & 23755 & 5,368,484.21  & 3,743,421.96  & 1,838,153.65  & 11591 & 3,596,526.52  & 2,801,324.35  & 1,418,113.87  & 504 & \textbf{243,912.91}  & 453,306.25  & 249,663.07 \\ 
\hline 
attrib-00049 & 49  & 20481 & 3,560,963.80  & 2,653,274.06  & 1,292,204.68  & 9034 & 2,176,491.22  & 1,614,931.19  & 834,385.22  & 467 & \textbf{150,953.43}  & 284,564.43  & 153,237.95 \\ 
\hline 
attrib-00050 & 50  & 23550 & 4,802,111.52  & 3,285,307.53  & 1,686,593.95  & 11701 & 2,941,581.28  & 2,152,865.96  & 1,153,510.30  & 517 & \textbf{194,579.05}  & 358,844.52  & 201,915.96 \\ 
\hline 
attrib-00051 & 51  & 40367 & 3,572,204.36  & 2,448,857.89  & 1,228,248.93  & 23838 & 2,129,195.14  & 1,596,234.66  & 834,846.31  & 773 & \textbf{118,527.73}  & 233,029.72  & 125,875.88 \\ 
\hline 
attrib-00052 & 52  & 46557 & 4,603,817.47  & 3,091,712.34  & 1,528,628.30  & 18027 & 2,797,174.67  & 1,885,021.75  & 1,020,300.85  & 476 & \textbf{157,356.80}  & 288,940.30  & 157,832.57 \\ 
\hline 
attrib-00053 & 53  & 25054 & 3,494,685.80  & 2,345,151.06  & 1,203,235.91  & 13525 & 1,786,155.82  & 1,361,840.71  & 741,641.98  & 477 & \textbf{113,669.17}  & 214,612.24  & 115,921.24 \\ 
\hline 
attrib-00054 & 54  & 23808 & 5,339,413.20  & 3,799,244.86  & 1,829,587.78  & 13774 & 3,068,835.24  & 2,246,092.45  & 1,173,054.22  & 623 & \textbf{153,239.89}  & 280,002.58  & 155,763.82 \\ 
\hline 
attrib-00055 & 55  & 38526 & 3,194,226.04  & 2,307,579.69  & 1,091,903.43  & 20562 & 1,666,840.66  & 1,274,984.91  & 695,047.59  & 780 & 95,158.74  & 176,420.95  & \textbf{91,742.21} \\ 
\hline 
attrib-00056 & 56  & 44730 & 3,260,147.19  & 2,287,624.05  & 1,115,504.10  & 17965 & 1,755,328.26  & 1,237,593.01  & 679,443.02  & 608 & \textbf{96,268.62}  & 176,214.26  & 96,769.11 \\ 
\hline 
attrib-00057 & 57  & 36911 & 4,065,550.14  & 2,929,868.72  & 1,400,318.52  & 19342 & 2,537,498.54  & 1,829,439.72  & 915,043.72  & 556 & 107,010.43  & 198,706.13  & \textbf{104,151.64} \\ 
\hline 
attrib-00058 & 58  & 30861 & 2,203,238.82  & 1,501,887.21  & 735,509.88  & 15498 & 1,149,918.33  & 788,903.56  & 405,673.68  & 694 & \textbf{46,147.68}  & 85,397.33  & 46,685.76 \\ 
\hline 
attrib-00059 & 59  & 103211 & 1,958,572.90  & 1,257,736.48  & 601,996.34  & 55238 & 1,160,586.69  & 839,432.57  & 436,611.35  & 942 & 41,903.24  & 78,523.99  & \textbf{41,426.94} \\ 
\hline 
attrib-00060 & 60  & 55471 & 3,482,125.22  & 2,331,533.52  & 1,162,825.82  & 36637 & 1,771,773.24  & 1,350,764.83  & 705,930.56  & 1065 & \textbf{80,990.50}  & 145,698.98  & 81,713.54 \\ 
\hline 
attrib-00061 & 61  & 34442 & 540,374.12  & 374,189.37  & 194,986.94  & 19032 & 424,637.63  & 356,100.34  & 161,245.53  & 813 & \textbf{19,970.93}  & 35,846.93  & 20,067.09 \\ 
\hline 
attrib-00062 & 62  & 70214 & 2,044,064.15  & 1,368,041.71  & 648,155.79  & 27170 & 882,118.79  & 623,490.43  & 339,914.36  & 636 & \textbf{30,225.60}  & 59,529.58  & 33,045.83 \\ 
\hline 
attrib-00063 & 63  & 84878 & 819,254.48  & 567,397.89  & 294,576.13  & 49776 & 600,201.98  & 520,133.51  & 245,615.08  & 1169 & \textbf{28,234.41}  & 55,237.61  & 30,436.84 \\ 
\hline 
attrib-00064 & 64  & 38591 & 721,527.70  & 404,328.96  & 202,899.10  & 27080 & 380,238.94  & 404,382.39  & 181,294.39  & 1235 & 14,830.01  & 29,390.61  & \textbf{14,758.77} \\ 
\hline 
attrib-00067 & 67  & 122942 & 507,067.46  & 406,896.03  & 184,471.07  & 50000 & 200,899.37  & 151,132.66  & 79,769.28  & 730 & 8,126.97  & 14,094.43  & \textbf{6,449.72} \\ 
\hline 
attrib-00068 & 68  & 135886 & 446,385.03  & 346,938.74  & 169,159.31  & 78912 & 347,640.91  & 299,153.74  & 131,583.01  & 1085 & 10,222.09  & 20,314.52  & \textbf{9,431.87} \\ 
\hline 
attrib-00069 & 69  & 132559 & 990,308.77  & 790,517.14  & 380,930.80  & 91783 & 1,236,494.40  & 1,139,115.56  & 425,633.25  & 1518 & 30,124.79  & 56,226.89  & \textbf{25,399.23} \\ 
\hline 
\hline 
\hline 
Average  & 36.10 & 20,347.59 & 1,656,918.89 & 1,162,377.67 & 609,725.60 & 10,876.11 & 1,031,579.41 & 784,702.53 & 425,695.84 & 358.44 & 90,444.28 & 184,719.16 & 97,882.48\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00010} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 239,672,712 & 479,345,425 & \textbf{10,850,000} & 434,250,000 & 18,463.41 & 40 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & 145,643,223 & 145,643,223 & 54,250,588 & 462,327,185 & 20,407.67 & 40 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 145,643,223 & 145,643,223 & \textbf{10,850,000} & 145,643,223 & 14,101.15 & 40 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 164,222,758 & 328,445,517 & \textbf{10,850,000} & 298,750,000 & 12,807.58 & 23 & 10 \\ \cline{3-10} 
 &  & Linclosure (dir) & 150,498,388 & 150,498,388 & 63,907,310 & 323,002,976 & 15,498.36 & 23 & 10 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 150,498,388 & 150,498,388 & \textbf{10,850,000} & \textbf{96,247,799} & \textbf{10,945.99} & 23 & 10 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{136,172,864} & 272,345,727 & 26,403,438 & 295,073,274 & 12,160.28 & 17 & 10 \\ \cline{3-10} 
 &  & Linclosure & \textbf{136,172,864} & 408,518,591 & 77,171,068 & 392,459,700 & 34,612.01 & 17 & 10 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{136,172,864} & \textbf{136,172,864} & 32,033,077 & 136,172,864 & 16,416.22 & 17 & 10 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00005} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,328,801 & 2,657,602 & \textbf{300,000} & 2,700,000 & 116.31 & 8 & 5 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{974,789} & \textbf{974,789} & 750,091 & 2,500,338 & 156.68 & 8 & 5 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{974,789} & \textbf{974,789} & \textbf{300,000} & 974,789 & 122.36 & 8 & 5 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,024,588 & 2,049,176 & \textbf{300,000} & 2,100,000 & \textbf{91.70} & 5 & 5 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,349,194 & 1,349,194 & 806,155 & 1,780,837 & 134.95 & 5 & 5 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,349,194 & 1,349,194 & \textbf{300,000} & \textbf{599,103} & 114.98 & 5 & 5 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 1,152,574 & 2,305,148 & 611,732 & 2,386,389 & 108.99 & 5 & 5 \\ \cline{3-10} 
 &  & Linclosure & 1,152,574 & 3,457,722 & 981,112 & 2,480,015 & 311.57 & 5 & 5 \\ \cline{3-10} 
 &  & WildsClosure & 1,152,574 & 1,152,574 & 665,355 & 1,152,574 & 168.04 & 5 & 5 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00011} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 340,210,786 & 680,421,572 & \textbf{11,300,000} & 605,800,000 & 25,868.92 & 52 & 11 \\ \cline{3-10} 
 &  & Linclosure (dir) & 198,962,626 & 198,962,626 & 62,148,678 & 666,639,468 & 27,433.84 & 52 & 11 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 198,962,626 & 198,962,626 & \textbf{11,300,000} & 198,962,626 & 18,878.84 & 52 & 11 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 219,161,994 & 438,323,987 & \textbf{11,300,000} & 392,750,000 & 16,896.85 & 35 & 11 \\ \cline{3-10} 
 &  & Linclosure (dir) & 188,899,312 & 188,899,312 & 73,596,149 & 439,802,358 & 19,755.73 & 35 & 11 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 188,899,312 & 188,899,312 & \textbf{11,300,000} & \textbf{126,750,634} & \textbf{13,750.27} & 35 & 11 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{169,304,245} & 338,608,489 & 28,287,582 & 366,220,511 & 15,051.72 & 25 & 11 \\ \cline{3-10} 
 &  & Linclosure & \textbf{169,304,245} & 507,912,734 & 89,723,322 & 505,199,522 & 42,631.33 & 25 & 11 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{169,304,245} & \textbf{169,304,245} & 34,727,967 & 169,304,245 & 20,070.95 & 25 & 11 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00012} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 444,630,884 & 889,261,768 & \textbf{10,850,000} & 768,600,000 & 33,320.13 & 61 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 245,904,675 & 245,904,675 & 65,099,071 & 877,616,077 & 33,593.01 & 61 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 245,904,675 & 245,904,675 & \textbf{10,850,000} & 245,904,675 & 23,087.54 & 61 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 281,939,773 & 563,879,546 & \textbf{10,850,000} & 490,450,000 & 21,410.29 & 42 & 12 \\ \cline{3-10} 
 &  & Linclosure (dir) & 228,972,947 & 228,972,947 & 76,901,901 & 585,102,430 & 24,336.27 & 42 & 12 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 228,972,947 & 228,972,947 & \textbf{10,850,000} & \textbf{163,873,876} & \textbf{16,826.79} & 42 & 12 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{198,936,199} & 397,872,398 & 27,684,698 & 422,270,539 & 17,485.39 & 27 & 12 \\ \cline{3-10} 
 &  & Linclosure & \textbf{198,936,199} & 596,808,596 & 95,506,876 & 606,066,183 & 49,420.48 & 27 & 12 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{198,936,199} & \textbf{198,936,199} & 34,408,181 & 198,936,199 & 22,943.97 & 27 & 12 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00009} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 157,767,373 & 315,534,746 & \textbf{10,850,000} & 297,050,000 & 12,466.61 & 36 & 9 \\ \cline{3-10} 
 &  & Linclosure (dir) & 103,935,074 & 103,935,074 & 48,826,579 & 297,858,244 & 14,805.06 & 36 & 9 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 103,935,074 & 103,935,074 & \textbf{10,850,000} & 103,935,074 & 10,338.94 & 36 & 9 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 108,806,283 & 217,612,565 & \textbf{10,850,000} & 204,400,000 & 8,719.76 & 24 & 9 \\ \cline{3-10} 
 &  & Linclosure (dir) & 110,526,706 & 110,526,706 & 58,253,673 & 197,865,930 & 10,985.19 & 24 & 9 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 110,526,706 & 110,526,706 & \textbf{10,850,000} & \textbf{61,700,126} & \textbf{7,958.44} & 24 & 9 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{100,329,301} & 200,658,603 & 25,562,086 & 222,531,207 & 9,133.36 & 19 & 9 \\ \cline{3-10} 
 &  & Linclosure & \textbf{100,329,301} & 300,987,904 & 67,629,386 & 282,770,467 & 26,021.14 & 19 & 9 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{100,329,301} & \textbf{100,329,301} & 30,731,726 & 100,329,301 & 12,891.52 & 19 & 9 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00014} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 708,172,814 & 1,416,345,628 & \textbf{9,950,000} & 1,165,500,000 & 52,456.04 & 94 & 14 \\ \cline{3-10} 
 &  & Linclosure (dir) & 358,403,743 & 358,403,743 & 69,652,179 & 1,411,400,799 & 48,754.25 & 94 & 14 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 358,403,743 & 358,403,743 & \textbf{9,950,000} & 358,403,743 & 33,316.20 & 94 & 14 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 407,766,544 & 815,533,089 & \textbf{9,950,000} & 678,850,000 & 30,655.49 & 60 & 14 \\ \cline{3-10} 
 &  & Linclosure (dir) & 306,437,237 & 306,437,237 & 83,216,488 & 879,616,640 & 33,536.03 & 60 & 14 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 306,437,237 & 306,437,237 & \textbf{9,950,000} & \textbf{236,785,058} & 22,981.51 & 60 & 14 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{243,938,405} & 487,876,809 & 26,224,868 & 502,401,416 & \textbf{21,391.64} & 36 & 14 \\ \cline{3-10} 
 &  & Linclosure & \textbf{243,938,405} & 731,815,214 & 105,253,218 & 786,384,224 & 60,389.40 & 36 & 14 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{243,938,405} & \textbf{243,938,405} & 33,608,501 & 243,938,405 & 27,991.01 & 36 & 14 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00013} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 557,738,403 & 1,115,476,806 & \textbf{9,900,000} & 936,600,000 & 41,407.02 & 93 & 13 \\ \cline{3-10} 
 &  & Linclosure (dir) & 292,238,580 & 292,238,580 & 64,349,639 & 1,107,272,541 & 39,731.30 & 93 & 13 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 292,238,580 & 292,238,580 & \textbf{9,900,000} & 292,238,580 & 27,205.04 & 93 & 13 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 339,807,781 & 679,615,562 & \textbf{9,900,000} & 575,700,000 & 25,576.22 & 55 & 13 \\ \cline{3-10} 
 &  & Linclosure (dir) & 262,597,678 & 262,597,678 & 76,266,867 & 724,865,116 & 28,384.88 & 55 & 13 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 262,597,678 & 262,597,678 & \textbf{9,900,000} & \textbf{198,248,039} & 19,533.79 & 55 & 13 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{216,649,219} & 433,298,439 & 25,678,100 & 449,403,066 & \textbf{18,929.80} & 32 & 13 \\ \cline{3-10} 
 &  & Linclosure & \textbf{216,649,219} & 649,947,658 & 96,285,769 & 661,553,514 & 53,417.76 & 32 & 13 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{216,649,219} & \textbf{216,649,219} & 32,230,817 & 216,649,219 & 24,581.07 & 32 & 13 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00015} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 915,082,617 & 1,830,165,233 & \textbf{9,800,000} & 1,480,850,000 & 67,684.97 & 95 & 15 \\ \cline{3-10} 
 &  & Linclosure (dir) & 445,380,365 & 445,380,365 & 73,499,858 & 1,846,137,179 & 60,944.20 & 95 & 15 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 445,380,365 & 445,380,365 & \textbf{9,800,000} & 445,380,365 & 41,461.16 & 95 & 15 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 534,512,310 & 1,069,024,620 & \textbf{9,800,000} & 873,600,000 & 40,050.25 & 61 & 15 \\ \cline{3-10} 
 &  & Linclosure (dir) & 378,494,789 & 378,494,789 & 87,128,564 & 1,179,582,942 & 42,476.03 & 61 & 15 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 378,494,789 & 378,494,789 & \textbf{9,800,000} & 304,994,931 & 29,064.94 & 61 & 15 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{289,778,004} & 579,556,008 & 26,144,759 & 590,432,925 & \textbf{25,338.51} & 34 & 15 \\ \cline{3-10} 
 &  & Linclosure & \textbf{289,778,004} & 869,334,012 & 112,327,248 & 925,701,381 & 71,203.96 & 34 & 15 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{289,778,004} & \textbf{289,778,004} & 33,370,572 & \textbf{289,778,004} & 32,647.22 & 34 & 15 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00008} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 104,953,938 & 209,907,876 & \textbf{9,700,000} & 203,300,000 & 8,490.75 & 18 & 8 \\ \cline{3-10} 
 &  & Linclosure (dir) & 72,633,708 & 72,633,708 & 38,800,031 & 196,650,317 & 10,580.24 & 18 & 8 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 72,633,708 & 72,633,708 & \textbf{9,700,000} & 72,633,708 & 7,472.65 & 18 & 8 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 75,041,785 & 150,083,570 & \textbf{9,700,000} & 145,100,000 & 6,160.32 & 16 & 8 \\ \cline{3-10} 
 &  & Linclosure (dir) & 80,326,401 & 80,326,401 & 45,424,751 & 130,620,362 & 7,957.48 & 16 & 8 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 80,326,401 & 80,326,401 & \textbf{9,700,000} & \textbf{41,526,370} & \textbf{5,925.38} & 16 & 8 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{72,549,609} & 145,099,218 & 22,239,589 & 162,501,040 & 6,707.12 & 12 & 8 \\ \cline{3-10} 
 &  & Linclosure & \textbf{72,549,609} & 217,648,827 & 52,898,271 & 194,667,104 & 19,093.34 & 12 & 8 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{72,549,609} & \textbf{72,549,609} & 26,268,000 & 72,549,609 & 9,681.32 & 12 & 8 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00016} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,183,414,092 & 2,366,828,184 & \textbf{10,050,000} & 1,859,150,000 & 86,793.61 & 135 & 16 \\ \cline{3-10} 
 &  & Linclosure (dir) & 553,830,004 & 553,830,004 & 80,399,749 & 2,347,302,356 & 75,420.49 & 135 & 16 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 553,830,004 & 553,830,004 & \textbf{10,050,000} & 553,830,004 & 51,345.07 & 135 & 16 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 680,406,307 & 1,360,812,615 & \textbf{10,050,000} & 1,078,200,000 & 50,345.82 & 79 & 16 \\ \cline{3-10} 
 &  & Linclosure (dir) & 461,694,364 & 461,694,364 & 96,517,858 & 1,490,722,404 & 52,003.68 & 79 & 16 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 461,694,364 & 461,694,364 & \textbf{10,050,000} & 381,294,615 & 35,548.31 & 79 & 16 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{337,698,808} & 675,397,616 & 27,189,313 & 671,284,786 & \textbf{29,303.73} & 39 & 16 \\ \cline{3-10} 
 &  & Linclosure & \textbf{337,698,808} & 1,013,096,425 & 125,025,521 & 1,115,790,798 & 82,375.75 & 39 & 16 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{337,698,808} & \textbf{337,698,808} & 35,271,689 & \textbf{337,698,808} & 37,750.43 & 39 & 16 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00018} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,512,006,816 & 3,024,013,632 & \textbf{8,200,000} & 2,332,100,000 & 110,067.89 & 212 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & 668,074,507 & 668,074,507 & 73,801,262 & 3,116,240,352 & 91,777.13 & 212 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 668,074,507 & 668,074,507 & \textbf{8,200,000} & 668,074,507 & 62,666.29 & 212 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 809,139,562 & 1,618,279,123 & \textbf{8,200,000} & 1,257,050,000 & 59,727.29 & 109 & 18 \\ \cline{3-10} 
 &  & Linclosure (dir) & 523,947,694 & 523,947,694 & 88,650,254 & 1,867,621,239 & 60,362.33 & 109 & 18 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 523,947,694 & 523,947,694 & \textbf{8,200,000} & 450,146,432 & 41,343.78 & 109 & 18 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{344,163,105} & 688,326,210 & 22,531,034 & 679,376,679 & \textbf{29,990.47} & 49 & 18 \\ \cline{3-10} 
 &  & Linclosure & \textbf{344,163,105} & 1,032,489,315 & 115,959,965 & 1,189,107,454 & 83,923.88 & 49 & 18 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{344,163,105} & \textbf{344,163,105} & 29,724,986 & \textbf{344,163,105} & 38,697.99 & 49 & 18 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00017} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 1,244,538,363 & 2,489,076,726 & \textbf{8,400,000} & 1,940,900,000 & 90,964.93 & 226 & 17 \\ \cline{3-10} 
 &  & Linclosure (dir) & 567,067,381 & 567,067,381 & 71,400,868 & 2,520,012,840 & 77,596.59 & 226 & 17 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 567,067,381 & 567,067,381 & \textbf{8,400,000} & 567,067,381 & 52,894.24 & 226 & 17 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 684,786,221 & 1,369,572,443 & \textbf{8,400,000} & 1,077,500,000 & 50,793.24 & 115 & 17 \\ \cline{3-10} 
 &  & Linclosure (dir) & 454,138,575 & 454,138,575 & 85,335,609 & 1,533,038,312 & 51,906.05 & 115 & 17 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 454,138,575 & 454,138,575 & \textbf{8,400,000} & 382,737,707 & 35,508.15 & 115 & 17 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{314,278,393} & 628,556,786 & 22,945,631 & 624,091,139 & \textbf{27,398.82} & 41 & 17 \\ \cline{3-10} 
 &  & Linclosure & \textbf{314,278,393} & 942,835,180 & 111,620,801 & 1,048,397,845 & 76,789.72 & 41 & 17 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{314,278,393} & \textbf{314,278,393} & 30,074,967 & \textbf{314,278,393} & 35,353.90 & 41 & 17 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00019} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 2,131,351,761 & 4,262,703,523 & \textbf{8,900,000} & 3,253,250,000 & 155,632.57 & 345 & 19 \\ \cline{3-10} 
 &  & Linclosure (dir) & 910,397,693 & 910,397,693 & 84,550,688 & 4,479,484,390 & 126,803.65 & 345 & 19 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 910,397,693 & 910,397,693 & \textbf{8,900,000} & 910,397,693 & 87,320.96 & 345 & 19 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,145,871,654 & 2,291,743,308 & \textbf{8,900,000} & 1,766,350,000 & 84,747.78 & 173 & 19 \\ \cline{3-10} 
 &  & Linclosure (dir) & 711,533,212 & 711,533,212 & 101,224,679 & 2,708,384,840 & 83,718.48 & 173 & 19 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 711,533,212 & 711,533,212 & \textbf{8,900,000} & 626,982,524 & 57,447.26 & 173 & 19 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{436,179,780} & 872,359,561 & 24,535,594 & 860,480,184 & \textbf{38,203.92} & 57 & 19 \\ \cline{3-10} 
 &  & Linclosure & \textbf{436,179,780} & 1,308,539,341 & 133,792,574 & 1,489,020,384 & 106,180.09 & 57 & 19 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{436,179,780} & \textbf{436,179,780} & 32,296,207 & \textbf{436,179,780} & 48,732.70 & 57 & 19 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00021} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 3,297,412,249 & 6,594,824,499 & \textbf{8,400,000} & 4,989,450,000 & 245,522.87 & 391 & 21 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,328,896,411 & 1,328,896,411 & 88,197,382 & 7,356,881,631 & 193,246.03 & 391 & 21 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,328,896,411 & 1,328,896,411 & \textbf{8,400,000} & 1,328,896,411 & 135,430.79 & 391 & 21 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,940,129,646 & 3,880,259,291 & \textbf{8,400,000} & 2,996,200,000 & 149,059.49 & 126 & 21 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,054,092,539 & 1,054,092,539 & 104,211,360 & 4,923,795,030 & 137,141.82 & 126 & 21 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,054,092,539 & 1,054,092,539 & \textbf{8,400,000} & 965,895,156 & 95,831.79 & 126 & 21 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{573,961,649} & 1,147,923,298 & 23,439,351 & 1,152,089,900 & \textbf{52,683.36} & 56 & 21 \\ \cline{3-10} 
 &  & Linclosure & \textbf{573,961,649} & 1,721,884,947 & 141,366,811 & 1,985,287,615 & 140,457.54 & 56 & 21 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{573,961,649} & \textbf{573,961,649} & 30,884,444 & \textbf{573,961,649} & 65,187.97 & 56 & 21 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00020} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 2,677,831,229 & 5,355,662,458 & \textbf{8,350,000} & 4,114,300,000 & 198,059.17 & 333 & 20 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,110,202,308 & 1,110,202,308 & 83,500,724 & 5,974,981,600 & 159,566.84 & 333 & 20 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,110,202,308 & 1,110,202,308 & \textbf{8,350,000} & 1,110,202,308 & 111,298.81 & 333 & 20 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 1,534,897,333 & 3,069,794,666 & \textbf{8,350,000} & 2,425,400,000 & 116,012.61 & 201 & 20 \\ \cline{3-10} 
 &  & Linclosure (dir) & 866,106,956 & 866,106,956 & 98,752,436 & 3,909,364,599 & 109,443.99 & 201 & 20 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 866,106,956 & 866,106,956 & \textbf{8,350,000} & 782,606,233 & 76,182.52 & 201 & 20 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{492,393,066} & 984,786,132 & 23,306,449 & 1,005,387,823 & \textbf{45,286.97} & 72 & 20 \\ \cline{3-10} 
 &  & Linclosure & \textbf{492,393,066} & 1,477,179,198 & 133,139,308 & 1,757,265,073 & 121,143.85 & 72 & 20 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{492,393,066} & \textbf{492,393,066} & 30,905,120 & \textbf{492,393,066} & 56,794.61 & 72 & 20 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00024} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 4,905,683,994 & 9,811,367,988 & \textbf{7,000,000} & 7,149,250,000 & 384,365.99 & 845 & 24 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,835,572,446 & 1,835,572,446 & 84,000,936 & 11,074,698,271 & 291,306.65 & 845 & 24 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,835,572,446 & 1,835,572,446 & \textbf{7,000,000} & 1,835,572,446 & 201,423.02 & 845 & 24 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 2,803,929,871 & 5,607,859,742 & \textbf{7,000,000} & 4,173,750,000 & 232,925.30 & 302 & 24 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,393,201,122 & 1,393,201,122 & 99,582,628 & 7,245,930,857 & 200,012.70 & 302 & 24 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,393,201,122 & 1,393,201,122 & \textbf{7,000,000} & 1,309,200,187 & 137,153.71 & 302 & 24 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{635,121,091} & 1,270,242,183 & 19,861,474 & 1,232,477,843 & \textbf{62,808.66} & 79 & 24 \\ \cline{3-10} 
 &  & Linclosure & \textbf{635,121,091} & 1,905,363,274 & 137,530,073 & 2,292,259,844 & 161,183.61 & 79 & 24 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{635,121,091} & \textbf{635,121,091} & 26,652,728 & \textbf{635,121,091} & 77,287.34 & 79 & 24 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00022} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 3,954,477,755 & 7,908,955,511 & \textbf{8,500,000} & 5,911,100,000 & 297,697.01 & 509 & 22 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,560,391,870 & 1,560,391,870 & 93,501,237 & 8,834,384,314 & 231,176.01 & 509 & 22 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,560,391,870 & 1,560,391,870 & \textbf{8,500,000} & 1,560,391,870 & 161,902.31 & 509 & 22 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 2,302,264,666 & 4,604,529,333 & \textbf{8,500,000} & 3,506,450,000 & 180,989.52 & 193 & 22 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,206,458,480 & 1,206,458,480 & 110,740,263 & 5,829,823,755 & 164,303.46 & 193 & 22 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,206,458,480 & 1,206,458,480 & \textbf{8,500,000} & 1,112,957,244 & 113,503.38 & 193 & 22 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{625,980,385} & 1,251,960,769 & 23,945,357 & 1,237,702,710 & \textbf{59,725.93} & 65 & 22 \\ \cline{3-10} 
 &  & Linclosure & \textbf{625,980,385} & 1,877,941,154 & 150,965,241 & 2,243,583,518 & 156,012.55 & 65 & 22 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{625,980,385} & \textbf{625,980,385} & 31,896,541 & \textbf{625,980,385} & 73,916.43 & 65 & 22 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00025} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 6,641,601,149 & 13,283,202,297 & \textbf{7,700,000} & 9,604,700,000 & 528,345.98 & 825 & 25 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,440,299,719 & 2,440,299,719 & 96,251,355 & 15,053,933,946 & 398,686.75 & 825 & 25 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,440,299,719 & 2,440,299,719 & \textbf{7,700,000} & 2,440,299,719 & 275,443.93 & 825 & 25 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 3,909,539,100 & 7,819,078,200 & \textbf{7,700,000} & 5,778,400,000 & 330,181.56 & 474 & 25 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,864,922,196 & 1,864,922,196 & 112,789,750 & 10,102,718,949 & 283,749.33 & 474 & 25 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,864,922,196 & 1,864,922,196 & \textbf{7,700,000} & 1,768,670,841 & 192,325.44 & 474 & 25 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{805,623,764} & 1,611,247,529 & 21,866,412 & 1,552,408,002 & \textbf{83,170.13} & 96 & 25 \\ \cline{3-10} 
 &  & Linclosure & \textbf{805,623,764} & 2,416,871,293 & 158,288,949 & 2,811,039,068 & 207,853.19 & 96 & 25 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{805,623,764} & \textbf{805,623,764} & 29,069,198 & \textbf{805,623,764} & 100,147.52 & 96 & 25 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00023} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 4,648,189,126 & 9,296,378,252 & \textbf{8,050,000} & 6,852,450,000 & 356,424.27 & 629 & 23 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,783,444,945 & 1,783,444,945 & 92,575,727 & 10,433,740,305 & 270,746.90 & 629 & 23 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,783,444,945 & 1,783,444,945 & \textbf{8,050,000} & 1,783,444,945 & 189,373.62 & 629 & 23 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 2,729,328,295 & 5,458,656,590 & \textbf{8,050,000} & 4,100,100,000 & 220,843.18 & 308 & 23 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,378,421,865 & 1,378,421,865 & 109,332,786 & 6,990,853,397 & 191,775.20 & 308 & 23 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,378,421,865 & 1,378,421,865 & \textbf{8,050,000} & 1,285,846,137 & 132,060.25 & 308 & 23 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{664,840,447} & 1,329,680,894 & 22,817,869 & 1,295,464,989 & \textbf{64,306.47} & 87 & 23 \\ \cline{3-10} 
 &  & Linclosure & \textbf{664,840,447} & 1,994,521,342 & 150,864,944 & 2,371,147,836 & 165,882.53 & 87 & 23 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{664,840,447} & \textbf{664,840,447} & 30,579,963 & \textbf{664,840,447} & 78,551.09 & 87 & 23 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00006} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 15,075,008 & 30,150,016 & \textbf{2,500,000} & 30,300,000 & 1,281.43 & 8 & 6 \\ \cline{3-10} 
 &  & Linclosure (dir) & 11,071,985 & \textbf{11,071,985} & 7,499,862 & 28,049,386 & 1,704.67 & 8 & 6 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 11,071,985 & \textbf{11,071,985} & \textbf{2,500,000} & 11,071,985 & 1,268.30 & 8 & 6 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & \textbf{10,910,592} & 21,821,185 & \textbf{2,500,000} & 21,800,000 & \textbf{948.77} & 6 & 6 \\ \cline{3-10} 
 &  & Linclosure (dir) & 13,420,502 & 13,420,502 & 8,501,299 & 17,884,679 & 1,325.07 & 6 & 6 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 13,420,502 & 13,420,502 & \textbf{2,500,000} & \textbf{5,920,640} & 1,068.96 & 6 & 6 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 11,617,169 & 23,234,337 & 5,326,524 & 25,215,579 & 1,094.59 & 6 & 6 \\ \cline{3-10} 
 &  & Linclosure & 11,617,169 & 34,851,506 & 9,939,924 & 28,052,984 & 3,150.00 & 6 & 6 \\ \cline{3-10} 
 &  & WildsClosure & 11,617,169 & 11,617,169 & 6,071,220 & 11,617,169 & 1,681.84 & 6 & 6 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00026} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 6,250,596,218 & 12,501,192,435 & \textbf{6,250,000} & 8,933,400,000 & 495,231.48 & 1104 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,251,160,222 & 2,251,160,222 & 81,249,982 & 14,147,466,913 & 369,556.73 & 1104 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,251,160,222 & 2,251,160,222 & \textbf{6,250,000} & 2,251,160,222 & 257,173.56 & 1104 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 3,565,860,399 & 7,131,720,799 & \textbf{6,250,000} & 5,214,950,000 & 294,520.58 & 674 & 26 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,705,933,859 & 1,705,933,859 & 96,075,705 & 9,245,036,219 & 255,960.29 & 674 & 26 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,705,933,859 & 1,705,933,859 & \textbf{6,250,000} & 1,624,683,877 & 175,435.98 & 674 & 26 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{702,870,672} & 1,405,741,345 & 17,856,545 & 1,342,833,253 & \textbf{77,936.88} & 172 & 26 \\ \cline{3-10} 
 &  & Linclosure & \textbf{702,870,672} & 2,108,612,017 & 134,821,087 & 2,523,618,787 & 184,919.50 & 172 & 26 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{702,870,672} & \textbf{702,870,672} & 23,935,953 & \textbf{702,870,672} & 90,974.02 & 172 & 26 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00007} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 43,745,012 & 87,490,024 & \textbf{5,600,000} & 87,650,000 & 3,640.56 & 19 & 7 \\ \cline{3-10} 
 &  & Linclosure (dir) & \textbf{31,511,084} & \textbf{31,511,084} & 19,599,443 & 83,847,671 & 4,747.28 & 19 & 7 \\ \cline{3-10} 
 &  & WildsClosure (dir) & \textbf{31,511,084} & \textbf{31,511,084} & \textbf{5,600,000} & 31,511,084 & 3,423.13 & 19 & 7 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 32,458,209 & 64,916,417 & \textbf{5,600,000} & 65,200,000 & \textbf{2,745.94} & 14 & 7 \\ \cline{3-10} 
 &  & Linclosure (dir) & 37,849,540 & 37,849,540 & 22,558,461 & 57,626,773 & 3,740.97 & 14 & 7 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 37,849,540 & 37,849,540 & \textbf{5,600,000} & \textbf{18,250,097} & 2,879.34 & 14 & 7 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & 32,376,581 & 64,753,163 & 12,283,829 & 72,807,685 & 3,039.08 & 12 & 7 \\ \cline{3-10} 
 &  & Linclosure & 32,376,581 & 97,129,744 & 26,139,251 & 82,442,844 & 8,685.11 & 12 & 7 \\ \cline{3-10} 
 &  & WildsClosure & 32,376,581 & 32,376,581 & 14,266,284 & 32,376,581 & 4,529.17 & 12 & 7 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00028} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 8,892,321,355 & 17,784,642,710 & \textbf{6,050,000} & 12,554,750,000 & 771,145.92 & 1192 & 28 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,065,497,967 & 3,065,497,967 & 84,697,480 & 20,755,668,211 & 565,843.79 & 1192 & 28 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,065,497,967 & 3,065,497,967 & \textbf{6,050,000} & 3,065,497,967 & 370,729.57 & 1192 & 28 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,180,128,828 & 10,360,257,656 & \textbf{6,050,000} & 7,463,050,000 & 484,758.10 & 651 & 28 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,315,795,007 & 2,315,795,007 & 99,803,988 & 13,815,625,736 & 403,222.25 & 651 & 28 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,315,795,007 & 2,315,795,007 & \textbf{6,050,000} & 2,231,097,527 & 259,731.53 & 651 & 28 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{825,656,508} & 1,651,313,016 & 17,427,039 & 1,559,578,025 & \textbf{99,346.20} & 118 & 28 \\ \cline{3-10} 
 &  & Linclosure & \textbf{825,656,508} & 2,476,969,524 & 141,362,519 & 3,003,512,547 & 227,245.35 & 118 & 28 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{825,656,508} & \textbf{825,656,508} & 23,543,526 & \textbf{825,656,508} & 115,399.84 & 118 & 28 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00027} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 8,865,881,134 & 17,731,762,269 & \textbf{7,450,000} & 12,585,150,000 & 731,832.55 & 1544 & 27 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,145,748,616 & 3,145,748,616 & 100,577,866 & 20,101,896,536 & 551,103.29 & 1544 & 27 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,145,748,616 & 3,145,748,616 & \textbf{7,450,000} & 3,145,748,616 & 370,062.60 & 1544 & 27 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,135,261,827 & 10,270,523,654 & \textbf{7,450,000} & 7,437,900,000 & 458,271.97 & 935 & 27 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,376,768,438 & 2,376,768,438 & 118,331,326 & 13,286,015,117 & 390,104.44 & 935 & 27 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,376,768,438 & 2,376,768,438 & \textbf{7,450,000} & 2,276,190,572 & 257,495.90 & 935 & 27 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{904,803,485} & 1,809,606,971 & 21,388,717 & 1,714,464,179 & \textbf{104,558.65} & 151 & 27 \\ \cline{3-10} 
 &  & Linclosure & \textbf{904,803,485} & 2,714,410,456 & 167,234,206 & 3,229,916,366 & 245,926.99 & 151 & 27 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{904,803,485} & \textbf{904,803,485} & 28,696,003 & \textbf{904,803,485} & 121,635.00 & 151 & 27 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_7} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00029} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 8,148,364,732 & 16,296,729,464 & \textbf{4,650,000} & 11,554,850,000 & 728,995.40 & 2055 & 29 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,791,030,259 & 2,791,030,259 & 67,424,966 & 19,380,699,366 & 536,211.67 & 2055 & 29 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,791,030,259 & 2,791,030,259 & \textbf{4,650,000} & 2,791,030,259 & 341,872.09 & 2055 & 29 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 4,870,034,141 & 9,740,068,282 & \textbf{4,650,000} & 7,091,650,000 & 475,498.05 & 1185 & 29 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,139,912,716 & 2,139,912,716 & 78,812,753 & 13,303,791,933 & 396,123.74 & 1185 & 29 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,139,912,716 & 2,139,912,716 & \textbf{4,650,000} & 2,072,487,750 & 250,970.65 & 1185 & 29 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{713,576,747} & 1,427,153,494 & 13,368,543 & 1,359,743,209 & \textbf{92,977.04} & 158 & 29 \\ \cline{3-10} 
 &  & Linclosure & \textbf{713,576,747} & 2,140,730,241 & 113,190,742 & 2,581,965,955 & 203,790.67 & 158 & 29 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{713,576,747} & \textbf{713,576,747} & 17,997,570 & \textbf{713,576,747} & 105,534.75 & 158 & 29 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00030} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 10,436,820,891 & 20,873,641,782 & \textbf{5,200,000} & 14,580,900,000 & 919,598.30 & 1700 & 30 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,514,976,306 & 3,514,976,306 & 77,999,886 & 24,428,008,312 & 669,958.79 & 1700 & 30 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,514,976,306 & 3,514,976,306 & \textbf{5,200,000} & 3,514,976,306 & 427,112.01 & 1700 & 30 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,928,249,200 & 11,856,498,401 & \textbf{5,200,000} & 8,498,750,000 & 578,095.17 & 766 & 30 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,613,026,559 & 2,613,026,559 & 91,972,841 & 15,971,823,533 & 476,542.34 & 766 & 30 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,613,026,559 & 2,613,026,559 & \textbf{5,200,000} & 2,535,026,672 & 301,652.35 & 766 & 30 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{808,678,007} & 1,617,356,015 & 15,101,061 & 1,515,741,116 & \textbf{106,670.73} & 125 & 30 \\ \cline{3-10} 
 &  & Linclosure & \textbf{808,678,007} & 2,426,034,022 & 131,431,386 & 3,020,533,608 & 236,005.86 & 125 & 30 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{808,678,007} & \textbf{808,678,007} & 20,493,796 & \textbf{808,678,007} & 124,440.50 & 125 & 30 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00032} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 11,013,440,020 & 22,026,880,040 & \textbf{3,900,000} & 14,944,300,000 & 1,025,217.13 & 3335 & 32 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,543,179,066 & 3,543,179,066 & 62,399,715 & 25,532,320,614 & 711,021.68 & 3335 & 32 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,543,179,066 & 3,543,179,066 & \textbf{3,900,000} & 3,543,179,066 & 439,128.75 & 3335 & 32 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 6,354,632,052 & 12,709,264,104 & \textbf{3,900,000} & 8,809,900,000 & 634,932.88 & 1416 & 32 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,649,994,109 & 2,649,994,109 & 73,324,278 & 16,866,457,703 & 508,639.86 & 1416 & 32 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,649,994,109 & 2,649,994,109 & \textbf{3,900,000} & 2,587,594,395 & 314,499.13 & 1416 & 32 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{723,632,433} & 1,447,264,866 & 11,312,971 & 1,307,704,277 & \textbf{103,947.39} & 177 & 32 \\ \cline{3-10} 
 &  & Linclosure & \textbf{723,632,433} & 2,170,897,299 & 106,182,820 & 2,557,164,140 & 220,356.43 & 177 & 32 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{723,632,433} & \textbf{723,632,433} & 15,305,043 & \textbf{723,632,433} & 117,763.42 & 177 & 32 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00031} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 11,803,579,541 & 23,607,159,083 & \textbf{4,750,000} & 16,571,450,000 & 1,113,324.58 & 3218 & 31 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,926,349,544 & 3,926,349,544 & 73,623,767 & 28,395,139,760 & 813,240.70 & 3218 & 31 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,926,349,544 & 3,926,349,544 & \textbf{4,750,000} & 3,926,349,544 & 497,342.41 & 3218 & 31 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 7,335,083,635 & 14,670,167,270 & \textbf{4,750,000} & 10,516,150,000 & 737,618.90 & 1903 & 31 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,030,178,441 & 3,030,178,441 & 85,049,560 & 19,882,605,517 & 596,402.02 & 1903 & 31 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,030,178,441 & 3,030,178,441 & \textbf{4,750,000} & 2,956,554,674 & 365,253.61 & 1903 & 31 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{895,584,830} & 1,791,169,661 & 13,726,927 & 1,695,351,800 & \textbf{127,497.14} & 211 & 31 \\ \cline{3-10} 
 &  & Linclosure & \textbf{895,584,830} & 2,686,754,491 & 124,002,072 & 3,225,539,760 & 270,479.60 & 211 & 31 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{895,584,830} & \textbf{895,584,830} & 18,346,718 & \textbf{895,584,830} & 144,869.95 & 211 & 31 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00034} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 16,224,570,937 & 32,449,141,875 & \textbf{4,250,000} & 21,908,750,000 & 1,568,327.81 & 4536 & 34 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,104,764,191 & 5,104,764,191 & 72,249,742 & 38,242,943,408 & 1,126,194.30 & 4536 & 34 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,104,764,191 & 5,104,764,191 & \textbf{4,250,000} & 5,104,764,191 & 658,958.41 & 4536 & 34 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 9,461,872,197 & 18,923,744,395 & \textbf{4,250,000} & 13,018,750,000 & 970,938.53 & 1630 & 34 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,799,630,426 & 3,799,630,426 & 84,182,542 & 25,348,843,407 & 760,352.30 & 1630 & 34 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,799,630,426 & 3,799,630,426 & \textbf{4,250,000} & 3,727,380,683 & 460,114.81 & 1630 & 34 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{951,050,502} & 1,902,101,004 & 12,350,456 & 1,710,730,929 & \textbf{146,219.43} & 162 & 34 \\ \cline{3-10} 
 &  & Linclosure & \textbf{951,050,502} & 2,853,151,506 & 123,528,465 & 3,370,816,411 & 299,220.53 & 162 & 34 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{951,050,502} & \textbf{951,050,502} & 16,704,581 & \textbf{951,050,502} & 162,908.34 & 162 & 34 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00033} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 14,909,111,947 & 29,818,223,893 & \textbf{4,800,000} & 20,418,500,000 & 1,442,965.32 & 2395 & 33 \\ \cline{3-10} 
 &  & Linclosure (dir) & 4,812,877,660 & 4,812,877,660 & 79,198,273 & 35,210,666,049 & 1,028,637.50 & 2395 & 33 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 4,812,877,660 & 4,812,877,660 & \textbf{4,800,000} & 4,812,877,660 & 613,105.25 & 2395 & 33 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 8,967,267,127 & 17,934,534,254 & \textbf{4,800,000} & 12,536,800,000 & 899,651.85 & 1192 & 33 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,700,001,030 & 3,700,001,030 & 92,816,207 & 24,155,190,229 & 712,787.06 & 1192 & 33 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,700,001,030 & 3,700,001,030 & \textbf{4,800,000} & 3,620,802,757 & 439,834.15 & 1192 & 33 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,004,912,513} & 2,009,825,026 & 13,946,753 & 1,821,703,871 & \textbf{150,587.50} & 204 & 33 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,004,912,513} & 3,014,737,538 & 135,000,459 & 3,539,824,385 & 310,451.50 & 204 & 33 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,004,912,513} & \textbf{1,004,912,513} & 18,839,230 & \textbf{1,004,912,513} & 166,596.56 & 204 & 33 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_8} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00035} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 17,033,357,417 & 34,066,714,835 & \textbf{3,800,000} & 23,281,800,000 & 1,676,934.03 & 3435 & 35 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,325,944,102 & 5,325,944,102 & 66,498,781 & 41,692,133,559 & 1,203,232.40 & 3435 & 35 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,325,944,102 & 5,325,944,102 & \textbf{3,800,000} & 5,325,944,102 & 685,860.06 & 3435 & 35 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 10,622,101,279 & 21,244,202,558 & \textbf{3,800,000} & 14,761,600,000 & 1,139,936.12 & 1545 & 35 \\ \cline{3-10} 
 &  & Linclosure (dir) & 4,093,867,582 & 4,093,867,582 & 77,540,954 & 29,106,077,732 & 878,922.76 & 1545 & 35 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 4,093,867,582 & 4,093,867,582 & \textbf{3,800,000} & 4,027,368,801 & 508,932.25 & 1545 & 35 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{945,642,298} & 1,891,284,595 & 11,093,960 & 1,724,903,977 & \textbf{145,510.29} & 214 & 35 \\ \cline{3-10} 
 &  & Linclosure & \textbf{945,642,298} & 2,836,926,893 & 113,535,071 & 3,449,233,963 & 297,227.71 & 214 & 35 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{945,642,298} & \textbf{945,642,298} & 14,998,902 & \textbf{945,642,298} & 161,868.82 & 214 & 35 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00041} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 31,269,171,525 & 62,538,343,050 & \textbf{3,200,000} & 41,839,350,000 & 3,061,559.63 & 9184 & 41 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,216,323,678 & 9,216,323,678 & 65,598,204 & 78,515,417,758 & 2,090,510.80 & 9184 & 41 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,216,323,678 & 9,216,323,678 & \textbf{3,200,000} & 9,216,323,678 & 1,152,732.81 & 9184 & 41 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 20,233,505,359 & 40,467,010,719 & \textbf{3,200,000} & 27,607,900,000 & 2,250,656.13 & 4201 & 41 \\ \cline{3-10} 
 &  & Linclosure (dir) & 7,121,478,887 & 7,121,478,887 & 75,640,153 & 56,626,838,505 & 1,689,300.06 & 4201 & 41 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 7,121,478,887 & 7,121,478,887 & \textbf{3,200,000} & 7,055,880,682 & 902,386.52 & 4201 & 41 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,194,406,353} & 2,388,812,706 & 9,431,049 & 2,121,834,786 & \textbf{205,037.93} & 307 & 41 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,194,406,353} & 3,583,219,059 & 113,883,568 & 4,310,309,849 & 394,031.77 & 307 & 41 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,194,406,353} & \textbf{1,194,406,353} & 12,740,921 & \textbf{1,194,406,353} & 215,712.01 & 307 & 41 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00039} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 26,332,924,382 & 52,665,848,764 & \textbf{3,500,000} & 34,978,350,000 & 2,573,166.93 & 4426 & 39 \\ \cline{3-10} 
 &  & Linclosure (dir) & 7,816,600,857 & 7,816,600,857 & 68,247,105 & 64,573,470,524 & 1,837,074.55 & 4426 & 39 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 7,816,600,857 & 7,816,600,857 & \textbf{3,500,000} & 7,816,600,857 & 1,008,291.15 & 4426 & 39 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 15,927,712,656 & 31,855,425,312 & \textbf{3,500,000} & 21,616,950,000 & 1,738,932.15 & 3167 & 39 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,827,285,943 & 5,827,285,943 & 79,012,123 & 43,834,305,732 & 1,344,647.75 & 3167 & 39 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,827,285,943 & 5,827,285,943 & \textbf{3,500,000} & 5,759,038,839 & 741,068.87 & 3167 & 39 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,119,566,386} & 2,239,132,772 & 10,250,646 & 1,975,251,470 & \textbf{182,951.60} & 438 & 39 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,119,566,386} & 3,358,699,158 & 118,335,828 & 4,076,326,154 & 367,550.98 & 438 & 39 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,119,566,386} & \textbf{1,119,566,386} & 13,889,558 & \textbf{1,119,566,386} & 199,152.66 & 438 & 39 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00045} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 42,638,370,648 & 85,276,741,295 & \textbf{2,550,000} & 55,387,450,000 & 4,348,054.67 & 4998 & 45 \\ \cline{3-10} 
 &  & Linclosure (dir) & 11,855,029,432 & 11,855,029,432 & 57,377,452 & 107,894,524,299 & 3,017,848.22 & 4998 & 45 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 11,855,029,432 & 11,855,029,432 & \textbf{2,550,000} & 11,855,029,432 & 1,542,336.70 & 4998 & 45 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 27,672,445,698 & 55,344,891,395 & \textbf{2,550,000} & 36,153,550,000 & 2,970,970.65 & 1994 & 45 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,311,506,679 & 9,311,506,679 & 66,010,378 & 77,784,060,395 & 2,120,739.59 & 1994 & 45 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,311,506,679 & 9,311,506,679 & \textbf{2,550,000} & 9,254,129,227 & 1,146,383.82 & 1994 & 45 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,267,780,855} & 2,535,561,711 & 7,468,506 & 2,112,990,150 & \textbf{227,352.15} & 222 & 45 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,267,780,855} & 3,803,342,566 & 100,414,306 & 4,509,188,640 & 427,268.07 & 222 & 45 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,267,780,855} & \textbf{1,267,780,855} & 10,017,211 & \textbf{1,267,780,855} & 235,868.89 & 222 & 45 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00036} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 19,565,731,134 & 39,131,462,268 & \textbf{3,700,000} & 25,973,200,000 & 1,952,363.28 & 5283 & 36 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,907,465,062 & 5,907,465,062 & 66,597,065 & 46,853,142,215 & 1,342,010.20 & 5283 & 36 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,907,465,062 & 5,907,465,062 & \textbf{3,700,000} & 5,907,465,062 & 765,452.36 & 5283 & 36 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 11,977,446,248 & 23,954,892,496 & \textbf{3,700,000} & 16,187,800,000 & 1,294,803.14 & 2993 & 36 \\ \cline{3-10} 
 &  & Linclosure (dir) & 4,497,938,316 & 4,497,938,316 & 77,840,626 & 32,547,181,275 & 970,345.08 & 2993 & 36 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 4,497,938,316 & 4,497,938,316 & \textbf{3,700,000} & 4,431,341,251 & 561,184.21 & 2993 & 36 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{980,059,779} & 1,960,119,558 & 10,798,168 & 1,714,986,059 & \textbf{157,594.36} & 304 & 36 \\ \cline{3-10} 
 &  & Linclosure & \textbf{980,059,779} & 2,940,179,336 & 114,893,989 & 3,575,225,590 & 317,326.29 & 304 & 36 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{980,059,779} & \textbf{980,059,779} & 14,598,870 & \textbf{980,059,779} & 174,193.06 & 304 & 36 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00037} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 17,755,541,032 & 35,511,082,065 & \textbf{3,200,000} & 23,694,050,000 & 1,756,645.62 & 8794 & 37 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,412,745,105 & 5,412,745,105 & 59,199,734 & 42,467,345,486 & 1,240,221.11 & 8794 & 37 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,412,745,105 & 5,412,745,105 & \textbf{3,200,000} & 5,412,745,105 & 700,843.99 & 8794 & 37 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 10,092,629,352 & 20,185,258,704 & \textbf{3,200,000} & 13,714,150,000 & 1,060,390.97 & 6808 & 37 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,934,756,759 & 3,934,756,759 & 69,583,385 & 27,589,022,662 & 826,804.59 & 6808 & 37 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,934,756,759 & 3,934,756,759 & \textbf{3,200,000} & 3,875,557,025 & 478,967.50 & 6808 & 37 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{801,528,701} & 1,603,057,402 & 9,383,191 & 1,421,025,462 & \textbf{129,775.08} & 515 & 37 \\ \cline{3-10} 
 &  & Linclosure & \textbf{801,528,701} & 2,404,586,103 & 102,118,340 & 3,017,406,310 & 262,616.55 & 515 & 37 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{801,528,701} & \textbf{801,528,701} & 12,977,888 & \textbf{801,528,701} & 144,471.19 & 515 & 37 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_9} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00038} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 20,243,931,092 & 40,487,862,184 & \textbf{3,250,000} & 27,320,200,000 & 1,950,689.08 & 5895 & 38 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,181,718,876 & 6,181,718,876 & 61,750,701 & 49,602,125,976 & 1,372,411.14 & 5895 & 38 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,181,718,876 & 6,181,718,876 & \textbf{3,250,000} & 6,181,718,876 & 778,238.50 & 5895 & 38 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 12,469,426,529 & 24,938,853,058 & \textbf{3,250,000} & 17,125,400,000 & 1,296,028.15 & 2749 & 38 \\ \cline{3-10} 
 &  & Linclosure (dir) & 4,749,372,933 & 4,749,372,933 & 72,277,930 & 34,604,789,655 & 1,004,860.76 & 2749 & 38 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 4,749,372,933 & 4,749,372,933 & \textbf{3,250,000} & 4,687,622,232 & 581,127.80 & 2749 & 38 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{950,922,066} & 1,901,844,133 & 9,504,974 & 1,691,928,512 & \textbf{155,443.60} & 275 & 38 \\ \cline{3-10} 
 &  & Linclosure & \textbf{950,922,066} & 2,852,766,199 & 106,582,636 & 3,419,388,573 & 310,749.23 & 275 & 38 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{950,922,066} & \textbf{950,922,066} & 12,862,286 & \textbf{950,922,066} & 172,684.83 & 275 & 38 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00040} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 25,464,057,504 & 50,928,115,008 & \textbf{3,000,000} & 33,932,350,000 & 2,504,970.10 & 6949 & 40 \\ \cline{3-10} 
 &  & Linclosure (dir) & 7,511,645,622 & 7,511,645,622 & 59,997,452 & 63,443,269,064 & 1,752,350.55 & 6949 & 40 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 7,511,645,622 & 7,511,645,622 & \textbf{3,000,000} & 7,511,645,622 & 949,816.18 & 6949 & 40 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 15,975,558,356 & 31,951,116,712 & \textbf{3,000,000} & 21,659,900,000 & 1,641,439.52 & 2871 & 40 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,724,712,199 & 5,724,712,199 & 70,088,617 & 45,019,748,898 & 1,295,329.89 & 2871 & 40 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,724,712,199 & 5,724,712,199 & \textbf{3,000,000} & 5,664,714,746 & 708,832.51 & 2871 & 40 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{998,019,205} & 1,996,038,409 & 8,804,520 & 1,749,618,779 & \textbf{171,588.15} & 215 & 40 \\ \cline{3-10} 
 &  & Linclosure & \textbf{998,019,205} & 2,994,057,614 & 104,188,645 & 3,635,512,572 & 332,902.26 & 215 & 40 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{998,019,205} & \textbf{998,019,205} & 12,049,623 & \textbf{998,019,205} & 181,784.48 & 215 & 40 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00042} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 31,362,652,778 & 62,725,305,555 & \textbf{2,750,000} & 41,078,300,000 & 3,235,987.01 & 9381 & 42 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,947,159,919 & 8,947,159,919 & 57,753,155 & 78,383,159,474 & 2,221,954.76 & 9381 & 42 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,947,159,919 & 8,947,159,919 & \textbf{2,750,000} & 8,947,159,919 & 1,181,083.98 & 9381 & 42 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 20,259,485,525 & 40,518,971,050 & \textbf{2,750,000} & 26,783,600,000 & 2,119,536.10 & 4891 & 42 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,985,293,631 & 6,985,293,631 & 67,111,601 & 56,853,208,893 & 1,536,721.76 & 4891 & 42 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,985,293,631 & 6,985,293,631 & \textbf{2,750,000} & 6,927,540,477 & 849,645.00 & 4891 & 42 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,141,234,211} & 2,282,468,423 & 8,093,848 & 1,942,913,975 & \textbf{193,433.29} & 352 & 42 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,141,234,211} & 3,423,702,634 & 100,867,508 & 4,177,856,719 & 377,965.06 & 352 & 42 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,141,234,211} & \textbf{1,141,234,211} & 10,977,255 & \textbf{1,141,234,211} & 207,388.48 & 352 & 42 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00047} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 45,050,619,747 & 90,101,239,493 & \textbf{2,450,000} & 58,396,950,000 & 4,668,251.00 & 24052 & 47 \\ \cline{3-10} 
 &  & Linclosure (dir) & 12,675,558,587 & 12,675,558,587 & 57,576,446 & 111,118,708,185 & 3,244,413.07 & 24052 & 47 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 12,675,558,587 & 12,675,558,587 & \textbf{2,450,000} & 12,675,558,587 & 1,648,090.10 & 24052 & 47 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 28,039,256,631 & 56,078,513,262 & \textbf{2,450,000} & 36,568,350,000 & 3,058,487.23 & 9598 & 47 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,645,351,191 & 9,645,351,191 & 66,401,006 & 76,464,565,941 & 2,360,418.60 & 9598 & 47 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,645,351,191 & 9,645,351,191 & \textbf{2,450,000} & 9,587,774,746 & 1,225,207.11 & 9598 & 47 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,199,723,093} & 2,399,446,186 & 7,232,010 & 2,015,261,655 & \textbf{213,323.95} & 453 & 47 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,199,723,093} & 3,599,169,279 & 101,038,311 & 4,161,641,858 & 406,459.46 & 453 & 47 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,199,723,093} & \textbf{1,199,723,093} & 9,768,552 & \textbf{1,199,723,093} & 215,814.54 & 453 & 47 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00044} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 38,113,830,699 & 76,227,661,398 & \textbf{2,650,000} & 49,184,850,000 & 3,757,142.45 & 13085 & 44 \\ \cline{3-10} 
 &  & Linclosure (dir) & 10,648,268,232 & 10,648,268,232 & 58,298,653 & 94,268,854,748 & 2,638,028.15 & 13085 & 44 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 10,648,268,232 & 10,648,268,232 & \textbf{2,650,000} & 10,648,268,232 & 1,371,829.45 & 13085 & 44 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 24,268,948,092 & 48,537,896,185 & \textbf{2,650,000} & 31,627,600,000 & 2,522,446.47 & 6438 & 44 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,334,347,708 & 8,334,347,708 & 67,813,866 & 67,621,354,322 & 1,865,705.22 & 6438 & 44 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,334,347,708 & 8,334,347,708 & \textbf{2,650,000} & 8,276,049,056 & 1,004,970.31 & 6438 & 44 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,139,803,183} & 2,279,606,367 & 7,779,749 & 1,893,957,095 & \textbf{201,229.59} & 426 & 44 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,139,803,183} & 3,419,409,550 & 102,549,332 & 4,009,774,722 & 387,061.71 & 426 & 44 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,139,803,183} & \textbf{1,139,803,183} & 10,439,339 & \textbf{1,139,803,183} & 207,412.92 & 426 & 44 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00046} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 34,115,382,212 & 68,230,764,424 & \textbf{2,100,000} & 43,302,600,000 & 3,444,582.49 & 14796 & 46 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,468,968,506 & 9,468,968,506 & 48,297,772 & 81,712,531,534 & 2,387,622.23 & 14796 & 46 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,468,968,506 & 9,468,968,506 & \textbf{2,100,000} & 9,468,968,506 & 1,239,051.53 & 14796 & 46 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 19,176,505,797 & 38,353,011,593 & \textbf{2,100,000} & 24,530,500,000 & 2,062,436.95 & 4507 & 46 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,680,480,436 & 6,680,480,436 & 56,172,377 & 51,343,776,111 & 1,503,398.59 & 4507 & 46 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,680,480,436 & 6,680,480,436 & \textbf{2,100,000} & 6,632,182,664 & 845,187.07 & 4507 & 46 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{888,111,762} & 1,776,223,525 & 6,189,672 & 1,447,104,104 & \textbf{161,904.74} & 207 & 46 \\ \cline{3-10} 
 &  & Linclosure & \textbf{888,111,762} & 2,664,335,287 & 85,133,163 & 3,128,916,303 & 305,542.82 & 207 & 46 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{888,111,762} & \textbf{888,111,762} & 8,431,056 & \textbf{888,111,762} & 166,874.26 & 207 & 46 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_10} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00043} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 29,609,637,556 & 59,219,275,111 & \textbf{2,600,000} & 39,052,850,000 & 2,965,312.32 & 12773 & 43 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,634,490,716 & 8,634,490,716 & 55,897,464 & 72,775,217,509 & 2,089,653.06 & 12773 & 43 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,634,490,716 & 8,634,490,716 & \textbf{2,600,000} & 8,634,490,716 & 1,113,936.41 & 12773 & 43 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 17,666,248,140 & 35,332,496,280 & \textbf{2,600,000} & 23,742,600,000 & 2,047,326.44 & 10175 & 43 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,423,657,671 & 6,423,657,671 & 64,658,494 & 48,922,425,888 & 1,543,444.20 & 10175 & 43 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,423,657,671 & 6,423,657,671 & \textbf{2,600,000} & 6,367,760,207 & 813,343.99 & 10175 & 43 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,008,509,950} & 2,017,019,901 & 7,630,784 & 1,737,888,039 & \textbf{178,332.05} & 642 & 43 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,008,509,950} & 3,025,529,851 & 97,592,369 & 3,524,917,594 & 336,567.62 & 642 & 43 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,008,509,950} & \textbf{1,008,509,950} & 10,289,024 & \textbf{1,008,509,950} & 184,936.51 & 642 & 43 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00049} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 35,272,301,244 & 70,544,602,488 & \textbf{1,650,000} & 44,698,750,000 & 3,560,963.80 & 20481 & 49 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,744,534,633 & 9,744,534,633 & 40,424,999 & 84,436,279,566 & 2,653,274.06 & 20481 & 49 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,744,534,633 & 9,744,534,633 & \textbf{1,650,000} & 9,744,534,633 & 1,292,204.68 & 20481 & 49 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 19,988,132,388 & 39,976,264,776 & \textbf{1,650,000} & 25,548,350,000 & 2,176,491.22 & 9034 & 49 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,978,444,002 & 6,978,444,002 & 46,547,240 & 53,551,941,323 & 1,614,931.19 & 9034 & 49 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,978,444,002 & 6,978,444,002 & \textbf{1,650,000} & 6,938,019,003 & 834,385.22 & 9034 & 49 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{832,707,341} & 1,665,414,682 & 4,857,047 & 1,364,851,881 & \textbf{150,953.43} & 467 & 49 \\ \cline{3-10} 
 &  & Linclosure & \textbf{832,707,341} & 2,498,122,023 & 71,522,223 & 2,912,835,341 & 284,564.43 & 467 & 49 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{832,707,341} & \textbf{832,707,341} & 6,612,151 & \textbf{832,707,341} & 153,237.95 & 467 & 49 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00050} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 48,062,797,896 & 96,125,595,791 & \textbf{2,100,000} & 61,913,100,000 & 4,802,111.52 & 23550 & 50 \\ \cline{3-10} 
 &  & Linclosure (dir) & 13,336,526,711 & 13,336,526,711 & 52,497,578 & 119,042,376,770 & 3,285,307.53 & 23550 & 50 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 13,336,526,711 & 13,336,526,711 & \textbf{2,100,000} & 13,336,526,711 & 1,686,593.95 & 23550 & 50 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 26,565,983,519 & 53,131,967,037 & \textbf{2,100,000} & 34,383,300,000 & 2,941,581.28 & 11701 & 50 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,573,765,657 & 9,573,765,657 & 60,550,156 & 74,121,455,385 & 2,152,865.96 & 11701 & 50 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,573,765,657 & 9,573,765,657 & \textbf{2,100,000} & 9,521,268,079 & 1,153,510.30 & 11701 & 50 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,082,786,437} & 2,165,572,874 & 6,218,290 & 1,796,770,823 & \textbf{194,579.05} & 517 & 50 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,082,786,437} & 3,248,359,311 & 92,588,814 & 3,780,175,828 & 358,844.52 & 517 & 50 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,082,786,437} & \textbf{1,082,786,437} & 8,407,500 & \textbf{1,082,786,437} & 201,915.96 & 517 & 50 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00048} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 52,454,021,931 & 104,908,043,862 & \textbf{2,400,000} & 68,028,400,000 & 5,368,484.21 & 23755 & 48 \\ \cline{3-10} 
 &  & Linclosure (dir) & 14,456,914,796 & 14,456,914,796 & 57,600,562 & 133,439,240,766 & 3,743,421.96 & 23755 & 48 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 14,456,914,796 & 14,456,914,796 & \textbf{2,400,000} & 14,456,914,796 & 1,838,153.65 & 23755 & 48 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 33,862,596,465 & 67,725,192,931 & \textbf{2,400,000} & 44,722,100,000 & 3,596,526.52 & 11591 & 48 \\ \cline{3-10} 
 &  & Linclosure (dir) & 11,268,735,763 & 11,268,735,763 & 66,560,920 & 96,708,797,039 & 2,801,324.35 & 11591 & 48 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 11,268,735,763 & 11,268,735,763 & \textbf{2,400,000} & 11,211,135,201 & 1,418,113.87 & 11591 & 48 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{1,345,144,322} & 2,690,288,644 & 7,066,634 & 2,245,217,011 & \textbf{243,912.91} & 504 & 48 \\ \cline{3-10} 
 &  & Linclosure & \textbf{1,345,144,322} & 4,035,432,967 & 102,010,141 & 4,867,961,663 & 453,306.25 & 504 & 48 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{1,345,144,322} & \textbf{1,345,144,322} & 9,438,786 & \textbf{1,345,144,322} & 249,663.07 & 504 & 48 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00054} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 52,784,257,981 & 105,568,515,963 & \textbf{1,350,000} & 65,754,250,000 & 5,339,413.20 & 23808 & 54 \\ \cline{3-10} 
 &  & Linclosure (dir) & 13,857,976,676 & 13,857,976,676 & 36,448,461 & 129,585,235,156 & 3,799,244.86 & 23808 & 54 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 13,857,976,676 & 13,857,976,676 & \textbf{1,350,000} & 13,857,976,676 & 1,829,587.78 & 23808 & 54 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 28,252,539,228 & 56,505,078,457 & \textbf{1,350,000} & 35,845,250,000 & 3,068,835.24 & 13774 & 54 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,520,786,928 & 9,520,786,928 & 41,872,165 & 78,800,871,074 & 2,246,092.45 & 13774 & 54 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,520,786,928 & 9,520,786,928 & \textbf{1,350,000} & 9,484,338,467 & 1,173,054.22 & 13774 & 54 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{820,819,144} & 1,641,638,288 & 3,996,604 & 1,324,799,787 & \textbf{153,239.89} & 623 & 54 \\ \cline{3-10} 
 &  & Linclosure & \textbf{820,819,144} & 2,462,457,432 & 65,222,262 & 2,910,150,609 & 280,002.58 & 623 & 54 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{820,819,144} & \textbf{820,819,144} & 5,364,517 & \textbf{820,819,144} & 155,763.82 & 623 & 54 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00053} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 35,556,410,867 & 71,112,821,734 & \textbf{1,250,000} & 43,924,900,000 & 3,494,685.80 & 25054 & 53 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,543,303,298 & 9,543,303,298 & 33,120,900 & 83,204,452,321 & 2,345,151.06 & 25054 & 53 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,543,303,298 & 9,543,303,298 & \textbf{1,250,000} & 9,543,303,298 & 1,203,235.91 & 25054 & 53 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 16,603,221,668 & 33,206,443,336 & \textbf{1,250,000} & 20,577,300,000 & 1,786,155.82 & 13525 & 53 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,043,533,319 & 6,043,533,319 & 38,595,152 & 44,288,464,830 & 1,361,840.71 & 13525 & 53 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,043,533,319 & 6,043,533,319 & \textbf{1,250,000} & 6,010,412,419 & 741,641.98 & 13525 & 53 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{619,063,904} & 1,238,127,808 & 3,699,997 & 976,876,320 & \textbf{113,669.17} & 477 & 53 \\ \cline{3-10} 
 &  & Linclosure & \textbf{619,063,904} & 1,857,191,713 & 59,329,768 & 2,238,680,878 & 214,612.24 & 477 & 53 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{619,063,904} & \textbf{619,063,904} & 4,998,782 & \textbf{619,063,904} & 115,921.24 & 477 & 53 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_11} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00051} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 35,286,522,139 & 70,573,044,278 & \textbf{1,350,000} & 44,101,750,000 & 3,572,204.36 & 40367 & 51 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,469,942,090 & 9,469,942,090 & 34,426,935 & 85,133,176,050 & 2,448,857.89 & 40367 & 51 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,469,942,090 & 9,469,942,090 & \textbf{1,350,000} & 9,469,942,090 & 1,228,248.93 & 40367 & 51 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 18,854,996,746 & 37,709,993,493 & \textbf{1,350,000} & 23,751,050,000 & 2,129,195.14 & 23838 & 51 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,638,334,101 & 6,638,334,101 & 40,132,710 & 51,836,171,592 & 1,596,234.66 & 23838 & 51 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,638,334,101 & 6,638,334,101 & \textbf{1,350,000} & 6,603,907,167 & 834,846.31 & 23838 & 51 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{684,657,860} & 1,369,315,719 & 4,020,742 & 1,105,203,992 & \textbf{118,527.73} & 773 & 51 \\ \cline{3-10} 
 &  & Linclosure & \textbf{684,657,860} & 2,053,973,579 & 61,265,023 & 2,520,813,578 & 233,029.72 & 773 & 51 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{684,657,860} & \textbf{684,657,860} & 5,509,598 & \textbf{684,657,860} & 125,875.88 & 773 & 51 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00061} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 5,828,857,781 & 11,657,715,562 & \textbf{150,000} & 6,990,050,000 & 540,374.12 & 34442 & 61 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,540,342,910 & 1,540,342,910 & 4,574,426 & 13,009,163,567 & 374,189.37 & 34442 & 61 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,540,342,910 & 1,540,342,910 & \textbf{150,000} & 1,540,342,910 & 194,986.94 & 34442 & 61 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 3,286,735,613 & 6,573,471,225 & \textbf{150,000} & 3,928,350,000 & 424,637.63 & 19032 & 61 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,134,881,870 & 1,134,881,870 & 5,273,978 & 8,393,749,582 & 356,100.34 & 19032 & 61 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,134,881,870 & 1,134,881,870 & \textbf{150,000} & 1,130,307,444 & 161,245.53 & 19032 & 61 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{107,993,648} & 215,987,296 & 446,516 & 156,130,135 & \textbf{19,970.93} & 813 & 61 \\ \cline{3-10} 
 &  & Linclosure & \textbf{107,993,648} & 323,980,944 & 8,300,759 & 300,396,737 & 35,846.93 & 813 & 61 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{107,993,648} & \textbf{107,993,648} & 573,091 & \textbf{107,993,648} & 20,067.09 & 813 & 61 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00052} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 44,197,069,880 & 88,394,139,760 & \textbf{1,500,000} & 56,468,600,000 & 4,603,817.47 & 46557 & 52 \\ \cline{3-10} 
 &  & Linclosure (dir) & 11,871,992,707 & 11,871,992,707 & 38,999,959 & 112,245,565,540 & 3,091,712.34 & 46557 & 52 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 11,871,992,707 & 11,871,992,707 & \textbf{1,500,000} & 11,871,992,707 & 1,528,628.30 & 46557 & 52 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 26,699,440,615 & 53,398,881,230 & \textbf{1,500,000} & 34,582,600,000 & 2,797,174.67 & 18027 & 52 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,982,483,447 & 8,982,483,447 & 45,139,518 & 76,736,120,876 & 1,885,021.75 & 18027 & 52 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,982,483,447 & 8,982,483,447 & \textbf{1,500,000} & 8,943,483,487 & 1,020,300.85 & 18027 & 52 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{842,342,229} & 1,684,684,458 & 4,464,910 & 1,382,056,153 & \textbf{157,356.80} & 476 & 52 \\ \cline{3-10} 
 &  & Linclosure & \textbf{842,342,229} & 2,527,026,687 & 69,440,426 & 3,018,938,553 & 288,940.30 & 476 & 52 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{842,342,229} & \textbf{842,342,229} & 6,034,521 & \textbf{842,342,229} & 157,832.57 & 476 & 52 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00058} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 22,332,520,534 & 44,665,041,069 & \textbf{400,000} & 28,101,100,000 & 2,203,238.82 & 30861 & 58 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,764,222,715 & 5,764,222,715 & 11,600,537 & 57,478,367,983 & 1,501,887.21 & 30861 & 58 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,764,222,715 & 5,764,222,715 & \textbf{400,000} & 5,764,222,715 & 735,509.88 & 30861 & 58 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 9,250,844,551 & 18,501,689,103 & \textbf{400,000} & 11,648,250,000 & 1,149,918.33 & 15498 & 58 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,203,428,461 & 3,203,428,461 & 13,481,225 & 26,626,323,129 & 788,903.56 & 15498 & 58 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,203,428,461 & 3,203,428,461 & \textbf{400,000} & 3,191,827,924 & 405,673.68 & 15498 & 58 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{237,066,679} & 474,133,358 & 1,192,178 & 385,878,409 & \textbf{46,147.68} & 694 & 58 \\ \cline{3-10} 
 &  & Linclosure & \textbf{237,066,679} & 711,200,037 & 20,668,778 & 1,014,135,270 & 85,397.33 & 694 & 58 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{237,066,679} & \textbf{237,066,679} & 1,693,210 & \textbf{237,066,679} & 46,685.76 & 694 & 58 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00055} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 31,252,992,046 & 62,505,984,093 & \textbf{750,000} & 38,803,900,000 & 3,194,226.04 & 38526 & 55 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,164,719,210 & 8,164,719,210 & 20,624,504 & 76,637,903,636 & 2,307,579.69 & 38526 & 55 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,164,719,210 & 8,164,719,210 & \textbf{750,000} & 8,164,719,210 & 1,091,903.43 & 38526 & 55 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 16,622,109,689 & 33,244,219,378 & \textbf{750,000} & 20,526,450,000 & 1,666,840.66 & 20562 & 55 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,655,053,299 & 5,655,053,299 & 23,774,270 & 45,550,133,370 & 1,274,984.91 & 20562 & 55 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,655,053,299 & 5,655,053,299 & \textbf{750,000} & 5,634,428,795 & 695,047.59 & 20562 & 55 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{494,419,654} & 988,839,308 & 2,207,455 & 770,001,346 & 95,158.74 & 780 & 55 \\ \cline{3-10} 
 &  & Linclosure & \textbf{494,419,654} & 1,483,258,962 & 36,834,214 & 1,717,401,231 & 176,420.95 & 780 & 55 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{494,419,654} & \textbf{494,419,654} & 3,017,885 & \textbf{494,419,654} & \textbf{91,742.21} & 780 & 55 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00056} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 33,216,158,184 & 66,432,316,368 & \textbf{800,000} & 41,740,850,000 & 3,260,147.19 & 44730 & 56 \\ \cline{3-10} 
 &  & Linclosure (dir) & 8,811,581,054 & 8,811,581,054 & 22,400,927 & 82,129,531,128 & 2,287,624.05 & 44730 & 56 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 8,811,581,054 & 8,811,581,054 & \textbf{800,000} & 8,811,581,054 & 1,115,504.10 & 44730 & 56 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 17,408,273,200 & 34,816,546,400 & \textbf{800,000} & 22,213,250,000 & 1,755,328.26 & 17965 & 56 \\ \cline{3-10} 
 &  & Linclosure (dir) & 6,140,305,380 & 6,140,305,380 & 25,918,492 & 49,422,308,144 & 1,237,593.01 & 17965 & 56 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 6,140,305,380 & 6,140,305,380 & \textbf{800,000} & 6,117,904,453 & 679,443.02 & 17965 & 56 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{516,465,512} & 1,032,931,024 & 2,373,819 & 821,223,729 & \textbf{96,268.62} & 608 & 56 \\ \cline{3-10} 
 &  & Linclosure & \textbf{516,465,512} & 1,549,396,536 & 40,190,944 & 1,722,767,355 & 176,214.26 & 608 & 56 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{516,465,512} & \textbf{516,465,512} & 3,158,188 & \textbf{516,465,512} & 96,769.11 & 608 & 56 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_12} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00057} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 40,833,394,487 & 81,666,788,974 & \textbf{800,000} & 50,186,950,000 & 4,065,550.14 & 36911 & 57 \\ \cline{3-10} 
 &  & Linclosure (dir) & 10,433,588,779 & 10,433,588,779 & 22,799,082 & 100,885,489,375 & 2,929,868.72 & 36911 & 57 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 10,433,588,779 & 10,433,588,779 & \textbf{800,000} & 10,433,588,779 & 1,400,318.52 & 36911 & 57 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 22,142,275,243 & 44,284,550,485 & \textbf{800,000} & 27,268,400,000 & 2,537,498.54 & 19342 & 57 \\ \cline{3-10} 
 &  & Linclosure (dir) & 7,342,466,784 & 7,342,466,784 & 26,092,722 & 61,549,597,600 & 1,829,439.72 & 19342 & 57 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 7,342,466,784 & 7,342,466,784 & \textbf{800,000} & 7,319,667,702 & 915,043.72 & 19342 & 57 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{556,207,195} & 1,112,414,391 & 2,358,208 & 863,707,419 & 107,010.43 & 556 & 57 \\ \cline{3-10} 
 &  & Linclosure & \textbf{556,207,195} & 1,668,621,586 & 40,960,026 & 1,889,290,558 & 198,706.13 & 556 & 57 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{556,207,195} & \textbf{556,207,195} & 3,122,921 & \textbf{556,207,195} & \textbf{104,151.64} & 556 & 57 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00060} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 37,039,787,683 & 74,079,575,367 & \textbf{650,000} & 44,782,600,000 & 3,482,125.22 & 55471 & 60 \\ \cline{3-10} 
 &  & Linclosure (dir) & 9,472,476,132 & 9,472,476,132 & 19,499,866 & 87,599,210,716 & 2,331,533.52 & 55471 & 60 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 9,472,476,132 & 9,472,476,132 & \textbf{650,000} & 9,472,476,132 & 1,162,825.82 & 55471 & 60 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 15,984,171,974 & 31,968,343,949 & \textbf{650,000} & 19,336,600,000 & 1,771,773.24 & 36637 & 60 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,648,183,304 & 5,648,183,304 & 22,555,182 & 43,401,709,122 & 1,350,764.83 & 36637 & 60 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,648,183,304 & 5,648,183,304 & \textbf{650,000} & 5,628,683,438 & 705,930.56 & 36637 & 60 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{428,495,731} & 856,991,461 & 1,936,998 & 656,615,635 & \textbf{80,990.50} & 1065 & 60 \\ \cline{3-10} 
 &  & Linclosure & \textbf{428,495,731} & 1,285,487,192 & 35,228,829 & 1,496,906,178 & 145,698.98 & 1065 & 60 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{428,495,731} & \textbf{428,495,731} & 2,595,441 & \textbf{428,495,731} & 81,713.54 & 1065 & 60 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00063} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 9,221,931,088 & 18,443,862,177 & \textbf{200,000} & 11,144,600,000 & 819,254.48 & 84878 & 63 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,423,392,257 & 2,423,392,257 & 6,300,935 & 21,098,087,054 & 567,397.89 & 84878 & 63 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,423,392,257 & 2,423,392,257 & \textbf{200,000} & 2,423,392,257 & 294,576.13 & 84878 & 63 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 5,228,098,746 & 10,456,197,492 & \textbf{200,000} & 6,281,250,000 & 600,201.98 & 49776 & 63 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,842,753,024 & 1,842,753,024 & 7,237,290 & 13,689,833,583 & 520,133.51 & 49776 & 63 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,842,753,024 & 1,842,753,024 & \textbf{200,000} & 1,836,452,089 & 245,615.08 & 49776 & 63 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{165,076,578} & 330,153,156 & 588,924 & 243,222,530 & \textbf{28,234.41} & 1169 & 63 \\ \cline{3-10} 
 &  & Linclosure & \textbf{165,076,578} & 495,229,733 & 11,445,588 & 457,573,511 & 55,237.61 & 1169 & 63 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{165,076,578} & \textbf{165,076,578} & 749,009 & \textbf{165,076,578} & 30,436.84 & 1169 & 63 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00062} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 20,923,901,976 & 41,847,803,952 & \textbf{300,000} & 25,178,750,000 & 2,044,064.15 & 70214 & 62 \\ \cline{3-10} 
 &  & Linclosure (dir) & 5,227,358,496 & 5,227,358,496 & 9,300,172 & 50,500,805,271 & 1,368,041.71 & 70214 & 62 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 5,227,358,496 & 5,227,358,496 & \textbf{300,000} & 5,227,358,496 & 648,155.79 & 70214 & 62 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 7,651,166,702 & 15,302,333,403 & \textbf{300,000} & 9,159,650,000 & 882,118.79 & 27170 & 62 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,790,462,295 & 2,790,462,295 & 10,993,042 & 21,347,357,301 & 623,490.43 & 27170 & 62 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,790,462,295 & 2,790,462,295 & \textbf{300,000} & 2,781,162,123 & 339,914.36 & 27170 & 62 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{168,217,947} & 336,435,894 & 900,514 & 257,455,623 & \textbf{30,225.60} & 636 & 62 \\ \cline{3-10} 
 &  & Linclosure & \textbf{168,217,947} & 504,653,841 & 16,841,110 & 690,529,071 & 59,529.58 & 636 & 62 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{168,217,947} & \textbf{168,217,947} & 1,267,652 & \textbf{168,217,947} & 33,045.83 & 636 & 62 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00064} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 6,958,459,830 & 13,916,919,660 & \textbf{100,000} & 8,145,700,000 & 721,527.70 & 38591 & 64 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,714,256,923 & 1,714,256,923 & 3,199,619 & 16,057,031,504 & 404,328.96 & 38591 & 64 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,714,256,923 & 1,714,256,923 & \textbf{100,000} & 1,714,256,923 & 202,899.10 & 38591 & 64 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 3,580,402,898 & 7,160,805,796 & \textbf{100,000} & 4,212,150,000 & 380,238.94 & 27080 & 64 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,243,916,837 & 1,243,916,837 & 3,661,026 & 9,519,270,972 & 404,382.39 & 27080 & 64 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,243,916,837 & 1,243,916,837 & \textbf{100,000} & 1,240,717,218 & 181,294.39 & 27080 & 64 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{91,953,275} & 183,906,550 & 292,924 & 135,450,577 & 14,830.01 & 1235 & 64 \\ \cline{3-10} 
 &  & Linclosure & \textbf{91,953,275} & 275,859,825 & 5,824,300 & 262,312,307 & 29,390.61 & 1235 & 64 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{91,953,275} & \textbf{91,953,275} & 368,516 & \textbf{91,953,275} & \textbf{14,758.77} & 1235 & 64 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00059} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 18,077,650,388 & 36,155,300,775 & \textbf{300,000} & 22,618,500,000 & 1,958,572.90 & 103211 & 59 \\ \cline{3-10} 
 &  & Linclosure (dir) & 4,678,842,890 & 4,678,842,890 & 8,850,007 & 45,623,249,263 & 1,257,736.48 & 103211 & 59 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 4,678,842,890 & 4,678,842,890 & \textbf{300,000} & 4,678,842,890 & 601,996.34 & 103211 & 59 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 10,630,884,264 & 21,261,768,528 & \textbf{300,000} & 13,533,750,000 & 1,160,586.69 & 55238 & 59 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,645,376,956 & 3,645,376,956 & 10,086,205 & 31,095,632,461 & 839,432.57 & 55238 & 59 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,645,376,956 & 3,645,376,956 & \textbf{300,000} & 3,636,526,948 & 436,611.35 & 55238 & 59 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{233,488,986} & 466,977,971 & 885,253 & 371,898,218 & 41,903.24 & 942 & 59 \\ \cline{3-10} 
 &  & Linclosure & \textbf{233,488,986} & 700,466,957 & 15,904,378 & 770,215,218 & 78,523.99 & 942 & 59 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{233,488,986} & \textbf{233,488,986} & 1,177,473 & \textbf{233,488,986} & \textbf{41,426.94} & 942 & 59 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular} 
} 
\caption{Total values of \textbf{\sintetic datasets} per all analyzed measures: number of dependencies processed, number of operations on attributes, outer loops, inner loops  and computation time in miliseconds. $|\Sigma|$: size of the base. $|\mathcal{U}|$: number of attributes} 
\label{table:total_synthetic_13} 
\end{table}

\begin{table} % [H] 
\centering 
\resizebox{\textwidth}{!}{ 
\begin{tabular}{|c||l|l||c|c||c||c|c|c|c|c|c|c|c|} 
\hline 
 DB & Base & Algorithm & deps & attrib & outer & inner & time (ms) & $|\Sigma|$ & $|\mathcal{U}|$ \\ 
\hline 
\hline 
\multirow{11}{*}{attrib-00068} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 5,526,985,680 & 11,053,971,360 & \textbf{50,000} & 6,794,300,000 & 446,385.03 & 135886 & 68 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,399,554,898 & 1,399,554,898 & 1,700,079 & 13,707,253,376 & 346,938.74 & 135886 & 68 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,399,554,898 & 1,399,554,898 & \textbf{50,000} & 1,399,554,898 & 169,159.31 & 135886 & 68 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 3,252,257,370 & 6,504,514,739 & \textbf{50,000} & 3,945,600,000 & 347,640.91 & 78912 & 68 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,090,835,494 & 1,090,835,494 & 1,985,374 & 9,224,609,157 & 299,153.74 & 78912 & 68 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,090,835,494 & 1,090,835,494 & \textbf{50,000} & 1,089,135,414 & 131,583.01 & 78912 & 68 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{48,074,483} & 96,148,966 & 148,528 & 73,324,108 & 10,222.09 & 1085 & 68 \\ \cline{3-10} 
 &  & Linclosure & \textbf{48,074,483} & 144,223,448 & 3,060,320 & 194,310,792 & 20,314.52 & 1085 & 68 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{48,074,483} & \textbf{48,074,483} & 214,166 & \textbf{48,074,483} & \textbf{9,431.87} & 1085 & 68 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00067} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 5,029,239,731 & 10,058,479,462 & \textbf{50,000} & 6,147,100,000 & 507,067.46 & 122942 & 67 \\ \cline{3-10} 
 &  & Linclosure (dir) & 1,269,743,537 & 1,269,743,537 & 1,675,216 & 12,374,359,997 & 406,896.03 & 122942 & 67 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 1,269,743,537 & 1,269,743,537 & \textbf{50,000} & 1,269,743,537 & 184,471.07 & 122942 & 67 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 2,075,655,112 & 4,151,310,225 & \textbf{50,000} & 2,500,000,000 & 200,899.37 & 50000 & 67 \\ \cline{3-10} 
 &  & Linclosure (dir) & 770,463,089 & 770,463,089 & 1,986,712 & 5,994,450,358 & 151,132.66 & 50000 & 67 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 770,463,089 & 770,463,089 & \textbf{50,000} & 768,787,873 & 79,769.28 & 50000 & 67 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{32,246,229} & 64,492,458 & 156,312 & 50,107,298 & 8,126.97 & 730 & 67 \\ \cline{3-10} 
 &  & Linclosure & \textbf{32,246,229} & 96,738,687 & 3,024,544 & 146,404,072 & 14,094.43 & 730 & 67 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{32,246,229} & \textbf{32,246,229} & 229,274 & \textbf{32,246,229} & \textbf{6,449.72} & 730 & 67 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\multirow{11}{*}{attrib-00069} 
 &  \multirow{3}{*}{Canonical} & Closure (dir) & 12,475,412,622 & 24,950,825,245 & \textbf{100,000} & 15,408,700,000 & 990,308.77 & 132559 & 69 \\ \cline{3-10} 
 &  & Linclosure (dir) & 3,175,375,306 & 3,175,375,306 & 3,449,728 & 31,059,235,695 & 790,517.14 & 132559 & 69 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 3,175,375,306 & 3,175,375,306 & \textbf{100,000} & 3,175,375,306 & 380,930.80 & 132559 & 69 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{D-Base} & Closure (dir) & 7,929,756,308 & 15,859,512,617 & \textbf{100,000} & 9,830,200,000 & 1,236,494.40 & 91783 & 69 \\ \cline{3-10} 
 &  & Linclosure (dir) & 2,654,647,708 & 2,654,647,708 & 3,891,163 & 22,581,081,965 & 1,139,115.56 & 91783 & 69 \\ \cline{3-10} 
 &  & WildsClosure (dir) & 2,654,647,708 & 2,654,647,708 & \textbf{100,000} & 2,651,197,981 & 425,633.25 & 91783 & 69 \\ \cline{3-10} 
 \cmidrule[2pt]{2-10} 
 &  \multirow{3}{*}{DG-Basis} & Closure (dir) & \textbf{126,722,056} & 253,444,112 & 297,331 & 196,608,214 & 30,124.79 & 1518 & 69 \\ \cline{3-10} 
 &  & Linclosure & \textbf{126,722,056} & 380,166,168 & 6,210,196 & 390,267,450 & 56,226.89 & 1518 & 69 \\ \cline{3-10} 
 &  & WildsClosure & \textbf{126,722,056} & \textbf{126,722,056} & 387,601 & \textbf{126,722,056} & \textbf{25,399.23} & 1518 & 69 \\ \cline{3-10} 
\cmidrule[2pt]{1-10} 
\hline 
\end{tabular}
